Categorification of Group Equivariant Neural Networks

We present a novel application of category theory for deep learning. We show how category theory can be used to understand and work with the linear layer functions of group equivariant neural networks whose layers are some tensor power space of $\mathbb{R}^{n}$ for the groups $S_n$, $O(n)$, $Sp(n)$, and $SO(n)$. By using category theoretic constructions, we build a richer structure that is not seen in the original formulation of these neural networks, leading to new insights. In particular, we outline the development of an algorithm for quickly computing the result of a vector that is passed through an equivariant, linear layer for each group in question. The success of our approach suggests that category theory could be beneficial for other areas of deep learning.

==> figures/brauer22sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer22sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer22sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (1) to (4);
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer31sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=node] (3) at (0.5, -3) {};
		\node [style=node] (4) at (6.5, -3) {};
		\node [style=none] (5) at (0.5, -4) {$2$};
		\node [style=none] (6) at (3.5, -4) {$3$};
		\node [style=none] (7) at (6.5, -4) {$4$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (7, -3.5) {};
		\node [style=none] (11) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauergroodrelations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -3.5) {};
		\node [style=none] (3) at (4, -3.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=node] (5) at (3.5, 0) {};
		\node [style=node] (6) at (0.5, 0) {};
		\node [style=node] (7) at (8.5, -3) {};
		\node [style=none] (8) at (8, 0.5) {};
		\node [style=none] (9) at (8, -3.5) {};
		\node [style=none] (10) at (12, -3.5) {};
		\node [style=none] (11) at (12, 0.5) {};
		\node [style=node] (12) at (11.5, -3) {};
		\node [style=node] (14) at (16.5, 0) {};
		\node [style=none] (15) at (16, 0.5) {};
		\node [style=none] (16) at (16, -3.5) {};
		\node [style=none] (17) at (20, -3.5) {};
		\node [style=none] (18) at (20, 0.5) {};
		\node [style=node] (19) at (19.5, 0) {};
		\node [style=node] (20) at (16.5, -3) {};
		\node [style=node] (21) at (19.5, -3) {};
		\node [style=node] (22) at (27.5, -3) {};
		\node [style=node] (23) at (25.5, -3) {};
		\node [style=node] (24) at (24.5, -3) {};
		\node [style=none] (25) at (24.5, -1.25) {};
		\node [style=none] (26) at (27.5, -1.25) {};
		\node [style=none] (27) at (26, 0) {};
		\node [style=none] (28) at (26, -1.25) {};
		\node [style=none] (29) at (25.25, -1.25) {};
		\node [style=none] (30) at (26.75, -1.25) {};
		\node [style=none] (31) at (24, 0.5) {};
		\node [style=none] (32) at (24, -3.5) {};
		\node [style=none] (33) at (28, -3.5) {};
		\node [style=none] (34) at (28, 0.5) {};
		\node [style=none] (35) at (26.5, -3) {$\bm{\ldots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (2.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw [style={dash_2}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style={dash_2}] (16.center)
			 to (17.center)
			 to (18.center)
			 to (15.center)
			 to cycle;
		\draw [style=thick] (20) to (19);
		\draw [style=thick] (21) to (14);
		\draw [style=thick, bend right=60, looseness=1.25] (6) to (5);
		\draw [style=thick, bend left=60, looseness=1.25] (7) to (12);
		\draw [style={dash_2}] (32.center)
			 to (33.center)
			 to (34.center)
			 to (31.center)
			 to cycle;
		\draw [style=jellyfish] (26.center)
			 to (25.center)
			 to [bend left=45, looseness=0.75] (27.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (24) to (29.center);
		\draw [style=thick] (23) to (28.center);
		\draw [style=thick] (22) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauerrel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-7, 0) {};
		\node [style=node] (1) at (-7, -3) {};
		\node [style=node] (2) at (-4, -3) {};
		\node [style=none] (3) at (-7.5, 0.5) {};
		\node [style=none] (4) at (-7.5, -6.5) {};
		\node [style=none] (5) at (-3.5, -6.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=node] (7) at (-7, -6) {};
		\node [style=node] (8) at (-1, -1.5) {};
		\node [style=node] (9) at (-1, -4.5) {};
		\node [style=node] (10) at (2, -4.5) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-1.5, -5) {};
		\node [style=none] (13) at (2.5, -5) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (-2.5, -3) {$\bm{=}$};
		\node [style=node] (16) at (-4, 0) {};
		\node [style=node] (17) at (-4, -6) {};
		\node [style=node] (18) at (2, -1.5) {};
		\node [style=node] (19) at (7, -4) {};
		\node [style=node] (20) at (7, -1) {};
		\node [style=node] (21) at (10, -1) {};
		\node [style=none] (22) at (6.5, 2.5) {};
		\node [style=none] (23) at (6.5, -7.5) {};
		\node [style=none] (24) at (13.5, -7.5) {};
		\node [style=none] (25) at (13.5, 2.5) {};
		\node [style=node] (26) at (10, -4) {};
		\node [style=none] (27) at (14.5, -2.5) {$\bm{=}$};
		\node [style=node] (28) at (7, 2) {};
		\node [style=node] (29) at (13, -1) {};
		\node [style=node] (30) at (10, 2) {};
		\node [style=node] (31) at (7, -7) {};
		\node [style=node] (32) at (13, 2) {};
		\node [style=node] (33) at (13, -4) {};
		\node [style=node] (34) at (13, -7) {};
		\node [style=node] (35) at (10, -7) {};
		\node [style=node] (36) at (16, -4) {};
		\node [style=node] (37) at (16, -1) {};
		\node [style=node] (38) at (19, -1) {};
		\node [style=none] (39) at (15.5, 2.5) {};
		\node [style=none] (40) at (15.5, -7.5) {};
		\node [style=none] (41) at (22.5, -7.5) {};
		\node [style=none] (42) at (22.5, 2.5) {};
		\node [style=node] (43) at (19, -4) {};
		\node [style=node] (44) at (16, 2) {};
		\node [style=node] (45) at (22, -1) {};
		\node [style=node] (46) at (19, 2) {};
		\node [style=node] (47) at (16, -7) {};
		\node [style=node] (48) at (22, 2) {};
		\node [style=node] (49) at (22, -4) {};
		\node [style=node] (50) at (22, -7) {};
		\node [style=node] (51) at (19, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={dash_2}] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=thick] (17) to (1);
		\draw [style=thick] (7) to (2);
		\draw [style=thick] (2) to (0);
		\draw [style=thick] (1) to (16);
		\draw [style=thick] (9) to (8);
		\draw [style=thick] (10) to (18);
		\draw [style={dash_2}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to cycle;
		\draw [style={dash_2}] (40.center)
			 to (41.center)
			 to (42.center)
			 to (39.center)
			 to cycle;
		\draw [style=thick] (34) to (26);
		\draw [style=thick] (35) to (33);
		\draw [style=thick] (20) to (26);
		\draw [style=thick] (19) to (21);
		\draw [style=thick] (21) to (32);
		\draw [style=thick] (29) to (30);
		\draw [style=thick] (31) to (19);
		\draw [style=thick] (33) to (29);
		\draw [style=thick] (20) to (28);
		\draw [style=thick] (43) to (45);
		\draw [style=thick] (49) to (38);
		\draw [style=thick] (36) to (51);
		\draw [style=thick] (47) to (43);
		\draw [style=thick] (50) to (49);
		\draw [style=thick] (37) to (36);
		\draw [style=thick] (38) to (44);
		\draw [style=thick] (37) to (46);
		\draw [style=thick] (45) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauerrel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -3) {$\bm{=}$};
		\node [style=node] (12) at (3, -3) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, -6.5) {};
		\node [style=none] (15) at (6.5, -6.5) {};
		\node [style=none] (16) at (6.5, 0.5) {};
		\node [style=node] (18) at (0, -6) {};
		\node [style=node] (19) at (6, 0) {};
		\node [style=node] (20) at (6, -3) {};
		\node [style=node] (21) at (0, -3) {};
		\node [style=node] (22) at (10, -1.5) {};
		\node [style=node] (23) at (10, -4.5) {};
		\node [style=none] (24) at (9.5, -1) {};
		\node [style=none] (25) at (9.5, -5) {};
		\node [style=none] (26) at (10.5, -5) {};
		\node [style=none] (27) at (10.5, -1) {};
		\node [style=none] (28) at (23, -3) {$\bm{=}$};
		\node [style=node] (29) at (18, -3) {};
		\node [style=none] (30) at (14.5, 0.5) {};
		\node [style=none] (31) at (14.5, -6.5) {};
		\node [style=none] (32) at (21.5, -6.5) {};
		\node [style=none] (33) at (21.5, 0.5) {};
		\node [style=node] (34) at (15, -6) {};
		\node [style=node] (36) at (21, -3) {};
		\node [style=node] (37) at (15, -3) {};
		\node [style=node] (38) at (28, -3) {};
		\node [style=none] (39) at (24.5, 0.5) {};
		\node [style=none] (40) at (24.5, -6.5) {};
		\node [style=none] (41) at (31.5, -6.5) {};
		\node [style=none] (42) at (31.5, 0.5) {};
		\node [style=node] (43) at (25, -6) {};
		\node [style=node] (44) at (31, 0) {};
		\node [style=node] (45) at (31, -3) {};
		\node [style=node] (46) at (25, -3) {};
		\node [style=node] (47) at (21, -6) {};
		\node [style=node] (48) at (18, -6) {};
		\node [style=node] (49) at (15, 0) {};
		\node [style=node] (50) at (28, -6) {};
		\node [style=node] (51) at (31, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (15.center)
			 to (16.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=thick] (18) to (21);
		\draw [style=thick] (20) to (19);
		\draw [style=thick, bend left=300, looseness=1.25] (12) to (21);
		\draw [style=thick, bend right=60, looseness=1.25] (12) to (20);
		\draw [style={dash_2}] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=thick] (23) to (22);
		\draw [style={dash_2}] (32.center)
			 to (33.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style={dash_2}] (40.center)
			 to (41.center)
			 to (42.center)
			 to (39.center)
			 to cycle;
		\draw [style=thick] (49) to (37);
		\draw [style=thick] (37) to (48);
		\draw [style=thick] (34) to (29);
		\draw [style=thick] (47) to (36);
		\draw [style=thick, bend left=300, looseness=1.25] (36) to (29);
		\draw [style=thick] (44) to (45);
		\draw [style=thick] (51) to (38);
		\draw [style=thick] (50) to (45);
		\draw [style=thick] (46) to (43);
		\draw [style=thick, bend left=300, looseness=1.25] (38) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauerrel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (0.5, -3) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -6.5) {};
		\node [style=none] (5) at (4, -6.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=node] (7) at (0.5, -6) {};
		\node [style=node] (9) at (6.5, -4.5) {};
		\node [style=node] (10) at (9.5, -4.5) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (6, -5) {};
		\node [style=none] (13) at (10, -5) {};
		\node [style=none] (14) at (10, -1) {};
		\node [style=none] (15) at (5, -3) {$\bm{=}$};
		\node [style=node] (17) at (14.5, -3) {};
		\node [style=node] (18) at (17.5, -3) {};
		\node [style=none] (19) at (14, 0.5) {};
		\node [style=none] (20) at (14, -6.5) {};
		\node [style=none] (21) at (18, -6.5) {};
		\node [style=none] (22) at (18, 0.5) {};
		\node [style=none] (30) at (19, -3) {$\bm{=}$};
		\node [style=node] (31) at (3.5, -6) {};
		\node [style=none] (33) at (20, -3) {\LARGE$\bm{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw [style={dash_2}] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style={dash_2}] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=thick] (31) to (1);
		\draw [style=thick] (7) to (2);
		\draw [style=thick, bend left=60, looseness=1.25] (1) to (2);
		\draw [style=thick, bend left=60, looseness=1.25] (9) to (10);
		\draw [style=thick, bend left=300, looseness=1.25] (18) to (17);
		\draw [style=thick, bend right=60, looseness=1.25] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauerrelations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -3.5) {};
		\node [style=none] (3) at (4, -3.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=node] (5) at (3.5, 0) {};
		\node [style=node] (6) at (0.5, 0) {};
		\node [style=node] (7) at (8.5, -3) {};
		\node [style=none] (8) at (8, 0.5) {};
		\node [style=none] (9) at (8, -3.5) {};
		\node [style=none] (10) at (12, -3.5) {};
		\node [style=none] (11) at (12, 0.5) {};
		\node [style=node] (12) at (11.5, -3) {};
		\node [style=node] (14) at (16.5, 0) {};
		\node [style=none] (15) at (16, 0.5) {};
		\node [style=none] (16) at (16, -3.5) {};
		\node [style=none] (17) at (20, -3.5) {};
		\node [style=none] (18) at (20, 0.5) {};
		\node [style=node] (19) at (19.5, 0) {};
		\node [style=node] (20) at (16.5, -3) {};
		\node [style=node] (21) at (19.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (2.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw [style={dash_2}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style={dash_2}] (16.center)
			 to (17.center)
			 to (18.center)
			 to (15.center)
			 to cycle;
		\draw [style=thick] (20) to (19);
		\draw [style=thick] (21) to (14);
		\draw [style=thick, bend right=60, looseness=1.25] (6) to (5);
		\draw [style=thick, bend left=60, looseness=1.25] (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositioncase3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -4) {};
		\node [style=node] (5) at (4, -0.5) {};
		\node [style=node] (6) at (1, -3.5) {};
		\node [style=node] (12) at (7, -0.5) {};
		\node [style=none] (16) at (10.5, -4) {};
		\node [style=none] (17) at (10.5, 0) {};
		\node [style=node] (18) at (10, -3.5) {};
		\node [style=node] (19) at (4, -3.5) {};
		\node [style=node] (20) at (7, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (0.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (16.center);
		\draw [style={dash_2}] (16.center) to (17.center);
		\draw [style={dash_2}] (17.center) to (0.center);
		\draw [style=thick, bend left=60] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositioncase3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -4) {};
		\node [style=node] (4) at (4, -3.5) {};
		\node [style=node] (5) at (4, -0.5) {};
		\node [style=node] (6) at (1, -3.5) {};
		\node [style=node] (11) at (7, -3.5) {};
		\node [style=node] (12) at (7, -0.5) {};
		\node [style=none] (16) at (10.5, -4) {};
		\node [style=none] (17) at (10.5, 0) {};
		\node [style=node] (18) at (10, -3.5) {};
		\node [style=node] (19) at (1, -0.5) {};
		\node [style=node] (20) at (10, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (0.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (16.center);
		\draw [style={dash_2}] (16.center) to (17.center);
		\draw [style={dash_2}] (17.center) to (0.center);
		\draw [style=thick, bend right=60] (5) to (12);
		\draw [style=thick, bend left=60] (11) to (18);
		\draw [style=thick] (4) to (19);
		\draw [style=thick] (6) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositioncase3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -4) {};
		\node [style=node] (4) at (3.5, -3.5) {};
		\node [style=node] (5) at (3.5, -0.5) {};
		\node [style=node] (6) at (0.5, -3.5) {};
		\node [style=node] (11) at (6.5, -3.5) {};
		\node [style=node] (12) at (6.5, -0.5) {};
		\node [style=none] (16) at (11.5, -4) {};
		\node [style=none] (17) at (11.5, 0) {};
		\node [style=node] (18) at (9.5, -3.5) {};
		\node [style=node] (19) at (0.5, -0.5) {};
		\node [style=node] (20) at (9.5, -0.5) {};
		\node [style=none] (21) at (0, 6) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=node] (23) at (3.5, 2.5) {};
		\node [style=node] (25) at (6.5, 2.5) {};
		\node [style=none] (26) at (11.5, -1) {};
		\node [style=none] (27) at (11.5, 6) {};
		\node [style=node] (29) at (3.5, -0.5) {};
		\node [style=node] (30) at (6.5, -0.5) {};
		\node [style=none] (38) at (7, 4) {};
		\node [style=none] (39) at (11, 4) {};
		\node [style=none] (40) at (9, 5.5) {};
		\node [style=none] (42) at (7.75, 4) {};
		\node [style=none] (44) at (10.25, 4) {};
		\node [style=none] (45) at (9.5, 4) {};
		\node [style=none] (46) at (8.5, 4) {};
		\node [style=none] (47) at (12.5, 1) {$\bm{=}$};
		\node [style=none] (48) at (14.5, -2.5) {};
		\node [style=node] (49) at (18, -2) {};
		\node [style=none] (51) at (26, -2.5) {};
		\node [style=node] (52) at (15, -2) {};
		\node [style=none] (54) at (14.5, 4.5) {};
		\node [style=node] (55) at (18, 1) {};
		\node [style=node] (56) at (21, 1) {};
		\node [style=none] (57) at (26, 4.5) {};
		\node [style=node] (58) at (18, -2) {};
		\node [style=none] (60) at (21.5, 2.5) {};
		\node [style=none] (61) at (25.5, 2.5) {};
		\node [style=none] (62) at (23.5, 4) {};
		\node [style=none] (63) at (22.25, 2.5) {};
		\node [style=none] (64) at (24.75, 2.5) {};
		\node [style=none] (65) at (24, 2.5) {};
		\node [style=none] (66) at (23, 2.5) {};
		\node [style=node] (67) at (21, -2) {};
		\node [style=node] (68) at (24, -2) {};
		\node [style=none] (69) at (27, 1) {$\bm{=}$};
		\node [style=none] (70) at (30, -2.5) {};
		\node [style=node] (71) at (33.5, -2) {};
		\node [style=none] (72) at (41.5, -2.5) {};
		\node [style=node] (73) at (30.5, -2) {};
		\node [style=none] (74) at (30, 4.5) {};
		\node [style=node] (75) at (33.5, 1) {};
		\node [style=node] (76) at (36.5, 1) {};
		\node [style=none] (77) at (41.5, 4.5) {};
		\node [style=node] (78) at (33.5, -2) {};
		\node [style=none] (79) at (37, 2.5) {};
		\node [style=none] (80) at (41, 2.5) {};
		\node [style=none] (81) at (39, 4) {};
		\node [style=none] (82) at (37.75, 2.5) {};
		\node [style=none] (83) at (40.25, 2.5) {};
		\node [style=none] (84) at (39.5, 2.5) {};
		\node [style=none] (85) at (38.5, 2.5) {};
		\node [style=node] (86) at (36.5, -2) {};
		\node [style=node] (87) at (39.5, -2) {};
		\node [style=none] (88) at (28.5, 1) {\Large$\bm{-n}$};
		\node [style=none] (89) at (42.5, 1) {$\bm{=}$};
		\node [style=none] (90) at (45.5, -1) {};
		\node [style=node] (91) at (49, -0.5) {};
		\node [style=none] (92) at (55.5, -1) {};
		\node [style=node] (93) at (46, -0.5) {};
		\node [style=none] (94) at (45.5, 3) {};
		\node [style=node] (95) at (49, 2.5) {};
		\node [style=node] (96) at (52, 2.5) {};
		\node [style=none] (97) at (55.5, 3) {};
		\node [style=node] (98) at (49, -0.5) {};
		\node [style=node] (106) at (52, -0.5) {};
		\node [style=node] (107) at (55, -0.5) {};
		\node [style=none] (108) at (44, 1) {\Large$\bm{-n}$};
		\node [style=none] (111) at (13.5, 1) {\Large$\bm{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (0.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (16.center);
		\draw [style={dash_2}] (16.center) to (17.center);
		\draw [style=thick, bend right=60] (5) to (12);
		\draw [style=thick, bend left=60] (11) to (18);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style={dash_2}] (27.center) to (21.center);
		\draw [style=thick, bend left=60] (29) to (30);
		\draw [style=jellyfish] (40.center)
			 to [bend left=315, looseness=0.75] (38.center)
			 to (39.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=thick] (25) to (46.center);
		\draw [style=thick] (23) to (42.center);
		\draw [style=thick] (20) to (44.center);
		\draw [style=thick, in=255, out=15, looseness=0.50] (19) to (45.center);
		\draw [style={dash_2}] (57.center) to (54.center);
		\draw [style=jellyfish] (60.center)
			 to (61.center)
			 to [bend right=45, looseness=0.75] (62.center)
			 to [bend left=315, looseness=0.75] cycle;
		\draw [style=thick] (56) to (66.center);
		\draw [style=thick] (55) to (63.center);
		\draw [style=thick] (4) to (19);
		\draw [style=thick] (6) to (20);
		\draw [style=thick] (58) to (65.center);
		\draw [style=thick, in=270, out=15, looseness=0.50] (52) to (64.center);
		\draw [style=thick, bend left=60] (67) to (68);
		\draw [style={dash_2}] (54.center) to (48.center);
		\draw [style={dash_2}] (48.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (57.center);
		\draw [style={dash_2}] (77.center) to (74.center);
		\draw [style=jellyfish] (79.center)
			 to (80.center)
			 to [bend right=45, looseness=0.75] (81.center)
			 to [bend left=315, looseness=0.75] cycle;
		\draw [style=thick] (76) to (85.center);
		\draw [style=thick] (75) to (82.center);
		\draw [style=thick, bend left=60] (86) to (87);
		\draw [style={dash_2}] (74.center) to (70.center);
		\draw [style={dash_2}] (70.center) to (72.center);
		\draw [style={dash_2}] (72.center) to (77.center);
		\draw [style=thick, bend right, looseness=0.50] (73) to (84.center);
		\draw [style=thick, bend right, looseness=0.50] (78) to (83.center);
		\draw [style={dash_2}] (97.center) to (94.center);
		\draw [style=thick, bend left=60] (106) to (107);
		\draw [style={dash_2}] (94.center) to (90.center);
		\draw [style={dash_2}] (90.center) to (92.center);
		\draw [style={dash_2}] (92.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositioncase4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (3.5, -4) {};
		\node [style=node] (5) at (4, -0.5) {};
		\node [style=node] (12) at (7, -0.5) {};
		\node [style=none] (16) at (7.5, -4) {};
		\node [style=none] (17) at (7.5, 0) {};
		\node [style=node] (19) at (4, -3.5) {};
		\node [style=node] (20) at (7, -3.5) {};
		\node [style=none] (21) at (11.5, 0) {};
		\node [style=none] (22) at (11.5, -4) {};
		\node [style=node] (23) at (12, -0.5) {};
		\node [style=node] (24) at (15, -0.5) {};
		\node [style=none] (25) at (15.5, -4) {};
		\node [style=none] (26) at (15.5, 0) {};
		\node [style=node] (27) at (12, -3.5) {};
		\node [style=node] (28) at (15, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (0.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (16.center);
		\draw [style={dash_2}] (16.center) to (17.center);
		\draw [style={dash_2}] (17.center) to (0.center);
		\draw [style=thick] (19) to (12);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style={dash_2}] (22.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (21.center);
		\draw [style=thick] (27) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositioncase4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (22) at (4, -4) {};
		\node [style=none] (23) at (11.75, -4) {};
		\node [style=none] (24) at (11.75, 0) {};
		\node [style=node] (25) at (7.5, -3.5) {};
		\node [style=node] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (8.25, -1.75) {};
		\node [style=none] (28) at (11.25, -1.75) {};
		\node [style=none] (29) at (9.75, -0.5) {};
		\node [style=none] (30) at (9.75, -1.75) {};
		\node [style=none] (31) at (9, -1.75) {};
		\node [style=none] (32) at (10.5, -1.75) {};
		\node [style=node] (33) at (4.5, -3.5) {};
		\node [style=none] (34) at (4, 3) {};
		\node [style=none] (35) at (4, -1) {};
		\node [style=none] (36) at (11.75, -1) {};
		\node [style=none] (37) at (11.75, 3) {};
		\node [style=node] (39) at (4.5, 2.5) {};
		\node [style=none] (40) at (8.25, 1.25) {};
		\node [style=none] (41) at (11.25, 1.25) {};
		\node [style=none] (42) at (9.75, 2.5) {};
		\node [style=none] (43) at (9.75, 1.25) {};
		\node [style=none] (44) at (9, 1.25) {};
		\node [style=none] (45) at (10.5, 1.25) {};
		\node [style=node] (47) at (7.5, -0.5) {};
		\node [style=node] (48) at (7.5, 2.5) {};
		\node [style=none] (61) at (13, -0.5) {$\bm{=}$};
		\node [style=none] (62) at (14.25, 0) {};
		\node [style=none] (63) at (14.25, -4) {};
		\node [style=none] (64) at (23.75, -4) {};
		\node [style=none] (65) at (23.75, 0) {};
		\node [style=node] (66) at (23.25, -3.5) {};
		\node [style=none] (68) at (15.25, -0.75) {};
		\node [style=none] (69) at (18.25, -0.75) {};
		\node [style=none] (70) at (16.75, 0.5) {};
		\node [style=none] (71) at (16.75, -0.75) {};
		\node [style=none] (72) at (16, -0.75) {};
		\node [style=none] (73) at (17.5, -0.75) {};
		\node [style=node] (74) at (15.25, -3.5) {};
		\node [style=none] (75) at (14.25, 3) {};
		\node [style=none] (76) at (14.25, -1) {};
		\node [style=none] (77) at (23.75, -1) {};
		\node [style=none] (78) at (23.75, 3) {};
		\node [style=node] (79) at (15.75, 2.5) {};
		\node [style=none] (80) at (20.25, 0.5) {};
		\node [style=none] (81) at (23.25, 0.5) {};
		\node [style=none] (82) at (21.75, 1.75) {};
		\node [style=none] (83) at (21.75, 0.5) {};
		\node [style=none] (84) at (21, 0.5) {};
		\node [style=none] (85) at (22.5, 0.5) {};
		\node [style=node] (87) at (23.25, 2.5) {};
		\node [style=none] (88) at (26.25, 1.5) {};
		\node [style=none] (89) at (26.25, -2.5) {};
		\node [style=node] (90) at (26.75, 1) {};
		\node [style=node] (91) at (29.75, 1) {};
		\node [style=none] (92) at (30.25, -2.5) {};
		\node [style=none] (93) at (30.25, 1.5) {};
		\node [style=node] (94) at (26.75, -2) {};
		\node [style=node] (95) at (29.75, -2) {};
		\node [style=none] (96) at (25, -0.5) {$\bm{=}$};
		\node [style=none] (97) at (31.5, -0.5) {\Large$\bm{-}$};
		\node [style=none] (98) at (32.75, 1.5) {};
		\node [style=none] (99) at (32.75, -2.5) {};
		\node [style=node] (100) at (33.25, 1) {};
		\node [style=node] (101) at (36.25, 1) {};
		\node [style=none] (102) at (36.75, -2.5) {};
		\node [style=none] (103) at (36.75, 1.5) {};
		\node [style=node] (104) at (33.25, -2) {};
		\node [style=node] (105) at (36.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style=jellyfish] (27.center)
			 to [bend left=45, looseness=0.75] (29.center)
			 to [bend left=45, looseness=0.75] (28.center)
			 to cycle;
		\draw [style={dash_2}] (36.center) to (37.center);
		\draw [style={dash_2}] (37.center) to (34.center);
		\draw [style={dash_2}] (34.center) to (35.center);
		\draw [style=jellyfish] (40.center)
			 to [bend left=45, looseness=0.75] (42.center)
			 to [bend left=45, looseness=0.75] (41.center)
			 to cycle;
		\draw [style=thick] (33) to (47);
		\draw [style=thick] (26) to (39);
		\draw [style=thick] (25) to (32.center);
		\draw [style=thick, bend right=60, looseness=1.25] (26) to (31.center);
		\draw [style=thick] (47) to (45.center);
		\draw [style=thick, in=225, out=-120, looseness=2.75] (48) to (44.center);
		\draw [style={dash_2}] (64.center) to (65.center);
		\draw [style={dash_2}] (62.center) to (63.center);
		\draw [style={dash_2}] (63.center) to (64.center);
		\draw [style=jellyfish] (70.center)
			 to [bend left=45, looseness=0.75] (69.center)
			 to (68.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style={dash_2}] (77.center) to (78.center);
		\draw [style={dash_2}] (78.center) to (75.center);
		\draw [style={dash_2}] (75.center) to (76.center);
		\draw [style=jellyfish] (80.center)
			 to [bend left=45, looseness=0.75] (82.center)
			 to [bend left=45, looseness=0.75] (81.center)
			 to cycle;
		\draw [style=thick, in=180, out=-90, looseness=0.75] (73.center) to (66);
		\draw [style=thick, bend right=15] (74) to (85.center);
		\draw [style=thick, in=240, out=225, looseness=2.00] (79) to (72.center);
		\draw [style=thick, in=225, out=-180, looseness=4.00] (87) to (84.center);
		\draw [style={dash_2}] (88.center) to (89.center);
		\draw [style={dash_2}] (89.center) to (92.center);
		\draw [style={dash_2}] (92.center) to (93.center);
		\draw [style={dash_2}] (93.center) to (88.center);
		\draw [style={dash_2}] (98.center) to (99.center);
		\draw [style={dash_2}] (99.center) to (102.center);
		\draw [style={dash_2}] (102.center) to (103.center);
		\draw [style={dash_2}] (103.center) to (98.center);
		\draw [style=thick] (90) to (91);
		\draw [style=thick] (94) to (95);
		\draw [style=thick] (100) to (104);
		\draw [style=thick] (101) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood22sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (8, 0) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (10) at (5, -1) {};
		\node [style=node] (14) at (8, -1) {};
		\node [style=node] (15) at (5, -4) {};
		\node [style=node] (16) at (8, -4) {};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.5, -4.5) {};
		\node [style=none] (22) at (8.5, -4.5) {};
		\node [style=none] (23) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw [style=thick] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood22sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (8, 0) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (8, -1) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (4.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood22sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (8, 0) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (8, -1) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (4.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood22sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (8, 0) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (8, -1) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (4.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood22sq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (8, 0) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (8, -1) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (4.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood22sq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (8, 0) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (8, -1) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (4.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchangelaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=none] (2) at (6, -3.5) {};
		\node [style=none] (3) at (6, 3.5) {};
		\node [style=large box] (6) at (1.5, -1.25) {$f$};
		\node [style=large box] (7) at (4.5, 1.25) {$g$};
		\node [style=none] (10) at (9, 3.5) {};
		\node [style=none] (11) at (9, -3.5) {};
		\node [style=none] (12) at (15, -3.5) {};
		\node [style=none] (13) at (15, 3.5) {};
		\node [style=large box] (16) at (10.5, 0) {$f$};
		\node [style=large box] (17) at (13.5, 0) {$g$};
		\node [style=none] (20) at (7.5, 0) {$=$};
		\node [style=none] (21) at (18, 3.5) {};
		\node [style=none] (22) at (18, -3.5) {};
		\node [style=none] (23) at (24, -3.5) {};
		\node [style=none] (24) at (24, 3.5) {};
		\node [style=large box] (27) at (19.5, 1.25) {$f$};
		\node [style=large box] (28) at (22.5, -1.25) {$g$};
		\node [style=none] (31) at (16.5, 0) {$=$};
		\node [style=none] (36) at (1.5, 2.5) {};
		\node [style=none] (37) at (1.5, -2.5) {};
		\node [style=none] (38) at (22.5, 2.5) {};
		\node [style=none] (39) at (22.5, -2.5) {};
		\node [style=none] (40) at (19.5, 2.5) {};
		\node [style=none] (41) at (19.5, -2.5) {};
		\node [style=none] (42) at (13.5, 2.5) {};
		\node [style=none] (43) at (13.5, -2.5) {};
		\node [style=none] (44) at (10.5, 2.5) {};
		\node [style=none] (45) at (10.5, -2.5) {};
		\node [style=none] (46) at (4.5, 2.5) {};
		\node [style=none] (47) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center) to (0.center);
		\draw [style={dash_2}] (0.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (2.center);
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (13.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (12.center);
		\draw [style={dash_2}] (12.center) to (13.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style=thick] (37.center) to (36.center);
		\draw [style=thick] (39.center) to (38.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (43.center) to (42.center);
		\draw [style=thick] (45.center) to (44.center);
		\draw [style=thick] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (6, 0) {};
		\node [style=none] (55) at (6, -4) {};
		\node [style=none] (56) at (13, -4) {};
		\node [style=none] (57) at (13, 0) {};
		\node [style=node] (58) at (9.5, -3.5) {};
		\node [style=node] (59) at (8, -0.5) {};
		\node [style=none] (60) at (9.5, -1.75) {};
		\node [style=none] (61) at (12.5, -1.75) {};
		\node [style=none] (62) at (11, -0.5) {};
		\node [style=none] (63) at (11, -1.75) {};
		\node [style=none] (64) at (10.25, -1.75) {};
		\node [style=none] (65) at (11.75, -1.75) {};
		\node [style=none] (66) at (5, -2) {$\bm{\rightarrow}$};
		\node [style=node] (67) at (6.5, -3.5) {};
		\node [style=none] (68) at (0, 0) {};
		\node [style=none] (69) at (0, -4) {};
		\node [style=none] (70) at (4, -4) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=node] (72) at (3.5, -3.5) {};
		\node [style=node] (73) at (2, -0.5) {};
		\node [style=node] (80) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (56.center) to (57.center);
		\draw [style={dash_2}] (57.center) to (54.center);
		\draw [style={dash_2}] (54.center) to (55.center);
		\draw [style={dash_2}] (55.center) to (56.center);
		\draw [style=jellyfish] (60.center)
			 to [bend left=45, looseness=0.75] (62.center)
			 to [bend left=45, looseness=0.75] (61.center)
			 to cycle;
		\draw [style=thick, bend right=75, looseness=1.75] (59) to (64.center);
		\draw [style={dash_2}] (70.center) to (71.center);
		\draw [style={dash_2}] (71.center) to (68.center);
		\draw [style={dash_2}] (68.center) to (69.center);
		\draw [style={dash_2}] (69.center) to (70.center);
		\draw [style=thick, in=-120, out=-15, looseness=0.50] (67) to (63.center);
		\draw [style=thick] (58) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishexample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (3.5, -3.5) {};
		\node [style=node] (2) at (0.5, -3.5) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (3.5, -1.75) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -4) {};
		\node [style=none] (11) at (8, -4) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=node] (14) at (7.5, -3.5) {};
		\node [style=node] (16) at (4.5, -3.5) {};
		\node [style=none] (17) at (4.5, -1.75) {};
		\node [style=none] (18) at (7.5, -1.75) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (20) at (6, -1.75) {};
		\node [style=none] (21) at (5.25, -1.75) {};
		\node [style=none] (22) at (6.75, -1.75) {};
		\node [style=none] (28) at (9, -2) {$\bm{=}$};
		\node [style=node] (29) at (12.75, -3.5) {};
		\node [style=node] (30) at (10.5, -3.5) {};
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (10, -4) {};
		\node [style=none] (39) at (18, -4) {};
		\node [style=none] (40) at (18, 0) {};
		\node [style=node] (41) at (17.5, -3.5) {};
		\node [style=node] (42) at (15.25, -3.5) {};
		\node [style=node] (49) at (22.75, -3.5) {};
		\node [style=node] (50) at (20.5, -3.5) {};
		\node [style=none] (57) at (20, 0) {};
		\node [style=none] (58) at (20, -4) {};
		\node [style=none] (59) at (28, -4) {};
		\node [style=none] (60) at (28, 0) {};
		\node [style=node] (61) at (27.5, -3.5) {};
		\node [style=node] (62) at (25.25, -3.5) {};
		\node [style=none] (69) at (19, -2) {$\bm{-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (11.center) to (12.center);
		\draw [style={dash_2}] (12.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style=jellyfish] (5.center)
			 to [bend left=45, looseness=0.75] (4.center)
			 to (3.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (2) to (7.center);
		\draw [style=thick] (0) to (8.center);
		\draw [style=jellyfish] (19.center)
			 to [bend left=45, looseness=0.75] (18.center)
			 to (17.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (16) to (21.center);
		\draw [style=thick] (14) to (22.center);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style={dash_2}] (40.center) to (37.center);
		\draw [style={dash_2}] (37.center) to (38.center);
		\draw [style={dash_2}] (38.center) to (39.center);
		\draw [style={dash_2}] (59.center) to (60.center);
		\draw [style={dash_2}] (60.center) to (57.center);
		\draw [style={dash_2}] (57.center) to (58.center);
		\draw [style={dash_2}] (58.center) to (59.center);
		\draw [style=thick, bend left=90, looseness=2.00] (30) to (42);
		\draw [style=thick, bend left=90, looseness=2.00] (29) to (41);
		\draw [style=thick, bend left=90, looseness=1.25] (50) to (61);
		\draw [style=thick, bend left=90, looseness=2.00] (49) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (4, -4) {};
		\node [style=none] (10) at (8, -4) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=node] (12) at (7.5, -3.5) {};
		\node [style=node] (13) at (4.5, -3.5) {};
		\node [style=none] (14) at (4.5, -1.75) {};
		\node [style=none] (15) at (7.5, -1.75) {};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=none] (17) at (6, -1.75) {};
		\node [style=none] (18) at (5.25, -1.75) {};
		\node [style=none] (19) at (6.75, -1.75) {};
		\node [style=none] (20) at (9, -2) {$\bm{=}$};
		\node [style=node] (21) at (6, -3.5) {};
		\node [style=none] (22) at (3, -2) {\Large$\bm{2}$};
		\node [style=none] (23) at (10, 0) {};
		\node [style=none] (24) at (10, -4) {};
		\node [style=none] (25) at (14, -4) {};
		\node [style=none] (26) at (14, 0) {};
		\node [style=node] (27) at (13.5, -3.5) {};
		\node [style=node] (28) at (10.5, -3.5) {};
		\node [style=none] (29) at (10.5, -1.75) {};
		\node [style=none] (30) at (13.5, -1.75) {};
		\node [style=none] (31) at (12, -0.5) {};
		\node [style=none] (32) at (12, -1.75) {};
		\node [style=none] (33) at (11.25, -1.75) {};
		\node [style=none] (34) at (12.75, -1.75) {};
		\node [style=none] (35) at (15, -2) {\Large$\bm{+}$};
		\node [style=node] (36) at (12, -3.5) {};
		\node [style=none] (37) at (16, 0) {};
		\node [style=none] (38) at (16, -4) {};
		\node [style=none] (39) at (20, -4) {};
		\node [style=none] (40) at (20, 0) {};
		\node [style=node] (41) at (19.5, -3.5) {};
		\node [style=node] (42) at (16.5, -3.5) {};
		\node [style=none] (43) at (16.5, -1.75) {};
		\node [style=none] (44) at (19.5, -1.75) {};
		\node [style=none] (45) at (18, -0.5) {};
		\node [style=none] (46) at (18, -1.75) {};
		\node [style=none] (47) at (17.25, -1.75) {};
		\node [style=none] (48) at (18.75, -1.75) {};
		\node [style=node] (49) at (18, -3.5) {};
		\node [style=none] (50) at (21, -2) {$\bm{=}$};
		\node [style=none] (51) at (22, 0) {};
		\node [style=none] (52) at (22, -4) {};
		\node [style=none] (53) at (26, -4) {};
		\node [style=none] (54) at (26, 0) {};
		\node [style=node] (55) at (25.5, -3.5) {};
		\node [style=node] (56) at (22.5, -3.5) {};
		\node [style=none] (57) at (22.5, -1.75) {};
		\node [style=none] (58) at (25.5, -1.75) {};
		\node [style=none] (59) at (24, -0.5) {};
		\node [style=none] (60) at (24, -1.75) {};
		\node [style=none] (61) at (23.25, -1.75) {};
		\node [style=none] (62) at (24.75, -1.75) {};
		\node [style=none] (63) at (27, -2) {\Large$\bm{-}$};
		\node [style=node] (64) at (24, -3.5) {};
		\node [style=none] (65) at (28, 0) {};
		\node [style=none] (66) at (28, -4) {};
		\node [style=none] (67) at (32, -4) {};
		\node [style=none] (68) at (32, 0) {};
		\node [style=node] (69) at (31.5, -3.5) {};
		\node [style=node] (70) at (28.5, -3.5) {};
		\node [style=none] (71) at (28.5, -1.75) {};
		\node [style=none] (72) at (31.5, -1.75) {};
		\node [style=none] (73) at (30, -0.5) {};
		\node [style=none] (74) at (30, -1.75) {};
		\node [style=none] (75) at (29.25, -1.75) {};
		\node [style=none] (76) at (30.75, -1.75) {};
		\node [style=node] (77) at (30, -3.5) {};
		\node [style=none] (78) at (33, -2) {$\bm{=}$};
		\node [style=none] (79) at (34, -2) {\Large$\bm{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style=jellyfish] (16.center)
			 to [bend left=45, looseness=0.75] (15.center)
			 to (14.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (13) to (18.center);
		\draw [style=thick] (12) to (19.center);
		\draw [style=thick] (21) to (17.center);
		\draw [style=thick] (21) to (12);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style=jellyfish] (29.center)
			 to [bend left=45, looseness=0.75] (31.center)
			 to [bend left=45, looseness=0.75] (30.center)
			 to cycle;
		\draw [style=thick] (28) to (33.center);
		\draw [style=thick] (36) to (27);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style={dash_2}] (40.center) to (37.center);
		\draw [style={dash_2}] (37.center) to (38.center);
		\draw [style={dash_2}] (38.center) to (39.center);
		\draw [style=jellyfish] (43.center)
			 to [bend left=45, looseness=0.75] (45.center)
			 to [bend left=45, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=thick] (42) to (47.center);
		\draw [style=thick] (41) to (48.center);
		\draw [style=thick] (49) to (46.center);
		\draw [style=thick] (49) to (41);
		\draw [style=thick] (36) to (34.center);
		\draw [style=thick] (27) to (32.center);
		\draw [style={dash_2}] (53.center) to (54.center);
		\draw [style={dash_2}] (54.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (52.center);
		\draw [style={dash_2}] (52.center) to (53.center);
		\draw [style=jellyfish] (57.center)
			 to [bend left=45, looseness=0.75] (59.center)
			 to [bend left=45, looseness=0.75] (58.center)
			 to cycle;
		\draw [style=thick] (56) to (61.center);
		\draw [style=thick] (64) to (55);
		\draw [style={dash_2}] (67.center) to (68.center);
		\draw [style={dash_2}] (68.center) to (65.center);
		\draw [style={dash_2}] (65.center) to (66.center);
		\draw [style={dash_2}] (66.center) to (67.center);
		\draw [style=jellyfish] (71.center)
			 to [bend left=45, looseness=0.75] (73.center)
			 to [bend left=45, looseness=0.75] (72.center)
			 to cycle;
		\draw [style=thick] (70) to (75.center);
		\draw [style=thick] (77) to (69);
		\draw [style=thick] (64) to (62.center);
		\draw [style=thick] (55) to (60.center);
		\draw [style=thick] (77) to (76.center);
		\draw [style=thick] (69) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishpartrel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (37, -3) {};
		\node [style=node] (1) at (35, -3) {};
		\node [style=node] (2) at (34, -3) {};
		\node [style=none] (3) at (34, -1.25) {};
		\node [style=none] (4) at (37, -1.25) {};
		\node [style=none] (5) at (35.5, 0) {};
		\node [style=none] (6) at (35.5, -1.25) {};
		\node [style=none] (7) at (34.75, -1.25) {};
		\node [style=none] (8) at (36.25, -1.25) {};
		\node [style=none] (9) at (33.5, 0.5) {};
		\node [style=none] (10) at (33.5, -3.5) {};
		\node [style=none] (11) at (38.5, -3.5) {};
		\node [style=none] (12) at (38.5, 0.5) {};
		\node [style=none] (13) at (36, -3) {$\bm{\ldots}$};
		\node [style=node] (14) at (38, -3) {};
		\node [style=node] (15) at (38, 0) {};
		\node [style=none] (16) at (39.5, -1.5) {$\bm{=}$};
		\node [style=none] (18) at (40.5, 7) {};
		\node [style=none] (19) at (40.5, -9) {};
		\node [style=none] (20) at (51.5, -9) {};
		\node [style=none] (21) at (51.5, 7) {};
		\node [style=node] (22) at (49, 1.5) {};
		\node [style=node] (23) at (45, 1.5) {};
		\node [style=node] (24) at (43, 1.5) {};
		\node [style=none] (25) at (45, 5.25) {};
		\node [style=none] (26) at (48, 5.25) {};
		\node [style=none] (27) at (46.5, 6.5) {};
		\node [style=none] (28) at (46.25, 5.25) {};
		\node [style=none] (29) at (45.75, 5.25) {};
		\node [style=none] (30) at (47, 1.5) {$\bm{\ldots}$};
		\node [style=node] (31) at (41, 1.5) {};
		\node [style=node] (32) at (41, 6.5) {};
		\node [style=none] (33) at (46.75, 5.25) {};
		\node [style=node] (34) at (41, -6.5) {};
		\node [style=node] (35) at (43, -6.5) {};
		\node [style=node] (36) at (45, -6.5) {};
		\node [style=node] (38) at (49, -6.5) {};
		\node [style=node] (39) at (41, -0.5) {};
		\node [style=node] (40) at (43, -0.5) {};
		\node [style=node] (41) at (45, -0.5) {};
		\node [style=node] (43) at (49, -0.5) {};
		\node [style=node] (44) at (41, -2.5) {};
		\node [style=node] (45) at (43, -2.5) {};
		\node [style=node] (46) at (45, -2.5) {};
		\node [style=node] (48) at (49, -2.5) {};
		\node [style=none] (49) at (42, -4.25) {$\bm{\vdots}$};
		\node [style=node] (50) at (41, -8.5) {};
		\node [style=node] (51) at (43, -8.5) {};
		\node [style=node] (52) at (45, -8.5) {};
		\node [style=node] (54) at (49, -8.5) {};
		\node [style=node] (55) at (51, 1.5) {};
		\node [style=node] (56) at (51, -0.5) {};
		\node [style=node] (57) at (51, -2.5) {};
		\node [style=node] (58) at (51, -6.5) {};
		\node [style=node] (59) at (51, -8.5) {};
		\node [style=none] (60) at (47, -0.5) {$\bm{\ldots}$};
		\node [style=none] (61) at (47, -2.5) {$\bm{\ldots}$};
		\node [style=none] (62) at (47, -6.5) {$\bm{\ldots}$};
		\node [style=none] (63) at (47, -8.5) {$\bm{\ldots}$};
		\node [style=none] (64) at (47.25, 5.25) {};
		\node [style=none] (65) at (41, -3.5) {};
		\node [style=none] (66) at (43, -3.5) {};
		\node [style=none] (68) at (46, -3.5) {};
		\node [style=none] (69) at (51, -3.5) {};
		\node [style=none] (70) at (49, -3.5) {};
		\node [style=none] (71) at (50, -4.25) {$\bm{\vdots}$};
		\node [style=none] (72) at (47, -4.25) {$\bm{\vdots}$};
		\node [style=none] (73) at (41, -5.5) {};
		\node [style=none] (74) at (43, -5.5) {};
		\node [style=none] (75) at (45, -5.5) {};
		\node [style=none] (76) at (51, -5.5) {};
		\node [style=none] (77) at (48, -5.5) {};
		\node [style=none] (78) at (44.25, -4.25) {$\bm{\vdots}$};
		\node [style=none] (101) at (62.25, -0.5) {};
		\node [style=none] (102) at (67.25, -0.5) {};
		\node [style=none] (103) at (64.75, 1.5) {};
		\node [style=none] (104) at (57.25, 2) {};
		\node [style=none] (105) at (57.25, -5) {};
		\node [style=none] (106) at (72.5, -5) {};
		\node [style=none] (107) at (72.5, 2) {};
		\node [style=node] (108) at (67.75, -4.5) {};
		\node [style=node] (109) at (63.75, -4.5) {};
		\node [style=node] (110) at (61.75, -4.5) {};
		\node [style=none] (116) at (69.75, -4.5) {$\bm{\ldots}$};
		\node [style=node] (137) at (65.75, -4.5) {};
		\node [style=node] (160) at (72, -4.5) {};
		\node [style=node] (161) at (57.75, -4.5) {};
		\node [style=none] (162) at (59.75, -4.5) {$\bm{\ldots}$};
		\node [style=node] (163) at (67.75, -2.5) {};
		\node [style=node] (164) at (63.75, -2.5) {};
		\node [style=node] (165) at (61.75, -2.5) {};
		\node [style=none] (166) at (69.75, -2.5) {$\bm{\ldots}$};
		\node [style=node] (167) at (65.75, -2.5) {};
		\node [style=node] (168) at (72, -2.5) {};
		\node [style=node] (169) at (57.75, -2.5) {};
		\node [style=none] (170) at (59.75, -2.5) {$\bm{\ldots}$};
		\node [style=none] (174) at (62.75, -0.5) {};
		\node [style=none] (175) at (63.5, -0.5) {};
		\node [style=none] (176) at (66.75, -0.5) {};
		\node [style=none] (177) at (66, -0.5) {};
		\node [style=none] (178) at (65.25, -0.5) {};
		\node [style=none] (179) at (64.25, -0.5) {};
		\node [style=none] (180) at (73.5, -1.5) {$\bm{=}$};
		\node [style=node] (181) at (79.5, -3) {};
		\node [style=node] (182) at (77.5, -3) {};
		\node [style=node] (183) at (76.5, -3) {};
		\node [style=none] (184) at (76.5, -1.25) {};
		\node [style=none] (185) at (79.5, -1.25) {};
		\node [style=none] (186) at (78, 0) {};
		\node [style=none] (187) at (78, -1.25) {};
		\node [style=none] (188) at (77.25, -1.25) {};
		\node [style=none] (189) at (78.75, -1.25) {};
		\node [style=none] (190) at (76, 0.5) {};
		\node [style=none] (191) at (76, -3.5) {};
		\node [style=none] (192) at (80, -3.5) {};
		\node [style=none] (193) at (80, 0.5) {};
		\node [style=none] (194) at (78.5, -3) {$\bm{\ldots}$};
		\node [style=none] (195) at (75, -1.5) {\LARGE$\bm{-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [style=jellyfish] (4.center)
			 to (3.center)
			 to [bend left=45, looseness=0.75] (5.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (2) to (7.center);
		\draw [style=thick] (1) to (6.center);
		\draw [style=thick] (0) to (8.center);
		\draw [style=thick] (14) to (15);
		\draw [style={dash_2}] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=jellyfish] (27.center)
			 to [bend left=45, looseness=0.75] (26.center)
			 to (25.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (24) to (29.center);
		\draw [style=thick] (23) to (28.center);
		\draw [style=thick] (31) to (32);
		\draw [style=thick] (22) to (33.center);
		\draw [style=thick] (39) to (24);
		\draw [style=thick] (40) to (31);
		\draw [style=thick] (41) to (23);
		\draw [style=thick] (43) to (22);
		\draw [style=thick] (40) to (46);
		\draw [style=thick] (45) to (41);
		\draw [style=thick] (39) to (44);
		\draw [style=thick] (48) to (43);
		\draw [style=thick] (56) to (55);
		\draw [style=thick] (57) to (56);
		\draw [style=thick] (59) to (38);
		\draw [style=thick] (54) to (58);
		\draw [style=thick] (36) to (52);
		\draw [style=thick] (35) to (51);
		\draw [style=thick] (34) to (50);
		\draw [style=thick] (55) to (64.center);
		\draw [style=thick] (44) to (65.center);
		\draw [style=thick] (45) to (66.center);
		\draw [style=thick] (57) to (69.center);
		\draw [style=thick] (46) to (68.center);
		\draw [style=thick] (48) to (70.center);
		\draw [style=thick] (34) to (73.center);
		\draw [style=thick] (35) to (74.center);
		\draw [style=thick] (58) to (76.center);
		\draw [style=thick] (36) to (75.center);
		\draw [style=thick] (38) to (77.center);
		\draw [style={dash_2}] (104.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style=jellyfish] (103.center)
			 to [bend left=315, looseness=0.75] (101.center)
			 to (102.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=thick] (164) to (137);
		\draw [style=thick] (109) to (167);
		\draw [style=thick] (165) to (110);
		\draw [style=thick] (108) to (163);
		\draw [style=thick] (169) to (161);
		\draw [style=thick] (160) to (168);
		\draw [style=thick] (169) to (174.center);
		\draw [style=thick] (165) to (175.center);
		\draw [style=thick] (164) to (179.center);
		\draw [style=thick] (167) to (178.center);
		\draw [style=thick] (163) to (177.center);
		\draw [style=thick] (168) to (176.center);
		\draw [style={dash_2}] (192.center)
			 to (193.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style=jellyfish] (186.center)
			 to [bend left=45, looseness=0.75] (185.center)
			 to (184.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (183) to (188.center);
		\draw [style=thick] (182) to (187.center);
		\draw [style=thick] (181) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishpartrel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (3.5, -3.5) {};
		\node [style=node] (1) at (1.5, -3.5) {};
		\node [style=node] (2) at (0.5, -3.5) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (3.5, -1.75) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -4) {};
		\node [style=none] (11) at (8, -4) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (13) at (2.5, -3.5) {$\bm{\ldots}$};
		\node [style=node] (14) at (7.5, -3.5) {};
		\node [style=node] (15) at (5.5, -3.5) {};
		\node [style=node] (16) at (4.5, -3.5) {};
		\node [style=none] (17) at (4.5, -1.75) {};
		\node [style=none] (18) at (7.5, -1.75) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (20) at (6, -1.75) {};
		\node [style=none] (21) at (5.25, -1.75) {};
		\node [style=none] (22) at (6.75, -1.75) {};
		\node [style=none] (27) at (6.5, -3.5) {$\bm{\ldots}$};
		\node [style=none] (28) at (9, -2) {$\bm{=}$};
		\node [style=none] (29) at (11.5, -2.5) {\LARGE$\bm{\sum \limits_{\sigma \in S_n}}$};
		\node [style=none] (33) at (16.75, 2.5) {};
		\node [style=none] (34) at (16.75, -6) {};
		\node [style=none] (35) at (32.5, -6) {};
		\node [style=none] (36) at (32.5, 2.5) {};
		\node [style=node] (37) at (27.75, -5.5) {};
		\node [style=node] (38) at (23.75, -5.5) {};
		\node [style=node] (39) at (19.75, -5.5) {};
		\node [style=none] (40) at (29.75, -5.5) {$\bm{\ldots}$};
		\node [style=node] (41) at (25.75, -5.5) {};
		\node [style=node] (42) at (32, -5.5) {};
		\node [style=node] (43) at (17.75, -5.5) {};
		\node [style=none] (44) at (21.75, -5.5) {$\bm{\ldots}$};
		\node [style=node] (45) at (27.75, -1) {};
		\node [style=node] (46) at (23.75, -1) {};
		\node [style=node] (47) at (19.75, -1) {};
		\node [style=none] (48) at (29.75, -1) {$\bm{\ldots}$};
		\node [style=node] (49) at (25.75, -1) {};
		\node [style=node] (50) at (32, -1) {};
		\node [style=node] (51) at (17.75, -1) {};
		\node [style=none] (52) at (21.75, -1) {$\bm{\ldots}$};
		\node [style=none] (53) at (17.25, -2.25) {};
		\node [style=none] (54) at (17.25, -4.25) {};
		\node [style=none] (55) at (24.25, -4.25) {};
		\node [style=none] (56) at (24.25, -2.25) {};
		\node [style=none] (57) at (20.75, -3.25) {\LARGE$\bm{\sigma}$};
		\node [style=none] (58) at (17.75, -2.25) {};
		\node [style=none] (59) at (19.75, -2.25) {};
		\node [style=none] (60) at (23.75, -2.25) {};
		\node [style=none] (61) at (23.75, -4.25) {};
		\node [style=none] (62) at (19.75, -4.25) {};
		\node [style=none] (63) at (17.75, -4.25) {};
		\node [style=none] (64) at (14.5, -2) {\LARGE$\bm{(-1)^{\sigma}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=jellyfish] (5.center)
			 to [bend left=45, looseness=0.75] (4.center)
			 to (3.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (2) to (7.center);
		\draw [style=thick] (1) to (6.center);
		\draw [style=thick] (0) to (8.center);
		\draw [style=jellyfish] (19.center)
			 to [bend left=45, looseness=0.75] (18.center)
			 to (17.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (16) to (21.center);
		\draw [style=thick] (15) to (20.center);
		\draw [style=thick] (14) to (22.center);
		\draw [style={dash_2}] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=thick] (42) to (50);
		\draw [style=thick] (53.center) to (56.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick] (55.center) to (54.center);
		\draw [style=thick] (54.center) to (53.center);
		\draw [style=thick] (58.center) to (51);
		\draw [style=thick] (43) to (63.center);
		\draw [style=thick] (39) to (62.center);
		\draw [style=thick] (47) to (59.center);
		\draw [style=thick] (60.center) to (46);
		\draw [style=thick] (38) to (61.center);
		\draw [style=thick] (41) to (49);
		\draw [style=thick] (37) to (45);
		\draw [style=thick, bend left=90] (46) to (50);
		\draw [style=thick, bend left=90] (47) to (45);
		\draw [style=thick, bend left=90] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishpartrelations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (0.5, -3.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=node] (6) at (5, 0) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (5.5, -3.5) {};
		\node [style=none] (10) at (5.5, 0.5) {};
		\node [style=node] (11) at (10, -3) {};
		\node [style=none] (12) at (9.5, 0.5) {};
		\node [style=none] (13) at (9.5, -3.5) {};
		\node [style=none] (14) at (13.5, -3.5) {};
		\node [style=none] (15) at (13.5, 0.5) {};
		\node [style=node] (16) at (13, -3) {};
		\node [style=node] (17) at (11.5, 0) {};
		\node [style=node] (18) at (18, 0) {};
		\node [style=none] (19) at (17.5, 0.5) {};
		\node [style=none] (20) at (17.5, -3.5) {};
		\node [style=none] (21) at (21.5, -3.5) {};
		\node [style=none] (22) at (21.5, 0.5) {};
		\node [style=node] (23) at (21, 0) {};
		\node [style=node] (24) at (19.5, -3) {};
		\node [style=node] (25) at (26, 0) {};
		\node [style=none] (26) at (25.5, 0.5) {};
		\node [style=none] (27) at (25.5, -3.5) {};
		\node [style=none] (28) at (29.5, -3.5) {};
		\node [style=none] (29) at (29.5, 0.5) {};
		\node [style=node] (30) at (29, 0) {};
		\node [style=node] (31) at (26, -3) {};
		\node [style=node] (32) at (29, -3) {};
		\node [style=node] (33) at (37, -3) {};
		\node [style=node] (34) at (35, -3) {};
		\node [style=node] (35) at (34, -3) {};
		\node [style=none] (36) at (34, -1.25) {};
		\node [style=none] (37) at (37, -1.25) {};
		\node [style=none] (38) at (35.5, 0) {};
		\node [style=none] (39) at (35.5, -1.25) {};
		\node [style=none] (40) at (34.75, -1.25) {};
		\node [style=none] (41) at (36.25, -1.25) {};
		\node [style=none] (42) at (33.5, 0.5) {};
		\node [style=none] (43) at (33.5, -3.5) {};
		\node [style=none] (44) at (37.5, -3.5) {};
		\node [style=none] (45) at (37.5, 0.5) {};
		\node [style=none] (46) at (36, -3) {$\bm{\ldots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [style={dash_2}] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick] (11) to (17);
		\draw [style=thick] (16) to (17);
		\draw [style={dash_2}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (19.center)
			 to cycle;
		\draw [style=thick] (24) to (18);
		\draw [style=thick] (24) to (23);
		\draw [style={dash_2}] (27.center)
			 to (28.center)
			 to (29.center)
			 to (26.center)
			 to cycle;
		\draw [style=thick] (31) to (30);
		\draw [style=thick] (32) to (25);
		\draw [style={dash_2}] (43.center)
			 to (44.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=jellyfish] (37.center)
			 to (36.center)
			 to [bend left=45, looseness=0.75] (38.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (35) to (40.center);
		\draw [style=thick] (34) to (39.center);
		\draw [style=thick] (33) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishrule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (15.75, -2) {$\bm{=}$};
		\node [style=node] (30) at (21.75, -3.5) {};
		\node [style=node] (31) at (19.75, -3.5) {};
		\node [style=node] (32) at (18.75, -3.5) {};
		\node [style=none] (33) at (18.75, -1.75) {};
		\node [style=none] (34) at (21.75, -1.75) {};
		\node [style=none] (35) at (20.25, -0.5) {};
		\node [style=none] (36) at (20.25, -1.75) {};
		\node [style=none] (37) at (19.5, -1.75) {};
		\node [style=none] (38) at (21, -1.75) {};
		\node [style=none] (39) at (18.25, 0) {};
		\node [style=none] (40) at (18.25, -4) {};
		\node [style=none] (41) at (22.25, -4) {};
		\node [style=none] (42) at (22.25, 0) {};
		\node [style=none] (43) at (20.75, -3.5) {$\bm{\ldots}$};
		\node [style=none] (44) at (17.25, -2) {\LARGE$\bm{-}$};
		\node [style=none] (45) at (4.5, -2) {};
		\node [style=none] (46) at (9.5, -2) {};
		\node [style=none] (47) at (7, 0) {};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-0.5, -4.5) {};
		\node [style=none] (50) at (14.75, -4.5) {};
		\node [style=none] (51) at (14.75, 0.5) {};
		\node [style=node] (60) at (10, -4) {};
		\node [style=node] (61) at (6, -4) {};
		\node [style=node] (62) at (4, -4) {};
		\node [style=none] (63) at (12, -4) {$\bm{\ldots}$};
		\node [style=node] (64) at (8, -4) {};
		\node [style=node] (65) at (14.25, -4) {};
		\node [style=node] (66) at (0, -4) {};
		\node [style=none] (67) at (2, -4) {$\bm{\ldots}$};
		\node [style=none] (68) at (5, -2) {};
		\node [style=none] (69) at (5.75, -2) {};
		\node [style=none] (70) at (9, -2) {};
		\node [style=none] (71) at (8.25, -2) {};
		\node [style=none] (72) at (7.5, -2) {};
		\node [style=none] (73) at (6.5, -2) {};
		\node [style=none] (74) at (-12.75, -1) {};
		\node [style=none] (75) at (-7.75, -1) {};
		\node [style=none] (76) at (-10.25, 1) {};
		\node [style=none] (77) at (-17.75, 1.5) {};
		\node [style=none] (78) at (-17.75, -5.5) {};
		\node [style=none] (79) at (-2.5, -5.5) {};
		\node [style=none] (80) at (-2.5, 1.5) {};
		\node [style=node] (81) at (-7.25, -5) {};
		\node [style=node] (82) at (-11.25, -5) {};
		\node [style=node] (83) at (-13.25, -5) {};
		\node [style=none] (84) at (-5.25, -5) {$\bm{\ldots}$};
		\node [style=node] (85) at (-9.25, -5) {};
		\node [style=node] (86) at (-3, -5) {};
		\node [style=node] (87) at (-17.25, -5) {};
		\node [style=none] (88) at (-15.25, -5) {$\bm{\ldots}$};
		\node [style=node] (89) at (-7.25, -3) {};
		\node [style=node] (90) at (-11.25, -3) {};
		\node [style=node] (91) at (-13.25, -3) {};
		\node [style=none] (92) at (-5.25, -3) {$\bm{\ldots}$};
		\node [style=node] (93) at (-9.25, -3) {};
		\node [style=node] (94) at (-3, -3) {};
		\node [style=node] (95) at (-17.25, -3) {};
		\node [style=none] (96) at (-15.25, -3) {$\bm{\ldots}$};
		\node [style=none] (97) at (-12.25, -1) {};
		\node [style=none] (98) at (-11.5, -1) {};
		\node [style=none] (99) at (-8.25, -1) {};
		\node [style=none] (100) at (-9, -1) {};
		\node [style=none] (101) at (-9.75, -1) {};
		\node [style=none] (102) at (-10.75, -1) {};
		\node [style=none] (103) at (-1.5, -2) {$\bm{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style=jellyfish] (35.center)
			 to [bend left=45, looseness=0.75] (34.center)
			 to (33.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (32) to (37.center);
		\draw [style=thick] (31) to (36.center);
		\draw [style=thick] (30) to (38.center);
		\draw [style={dash_2}] (48.center) to (49.center);
		\draw [style={dash_2}] (49.center) to (50.center);
		\draw [style={dash_2}] (50.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (48.center);
		\draw [style=jellyfish] (47.center)
			 to [bend left=315, looseness=0.75] (45.center)
			 to (46.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=thick] (66) to (68.center);
		\draw [style=thick] (62) to (69.center);
		\draw [style=thick] (60) to (71.center);
		\draw [style=thick] (65) to (70.center);
		\draw [style={dash_2}] (77.center) to (78.center);
		\draw [style={dash_2}] (78.center) to (79.center);
		\draw [style={dash_2}] (79.center) to (80.center);
		\draw [style={dash_2}] (80.center) to (77.center);
		\draw [style=jellyfish] (74.center)
			 to (75.center)
			 to [bend right=45, looseness=0.75] (76.center)
			 to [bend left=315, looseness=0.75] cycle;
		\draw [style=thick] (90) to (85);
		\draw [style=thick] (82) to (93);
		\draw [style=thick] (91) to (83);
		\draw [style=thick] (81) to (89);
		\draw [style=thick] (95) to (87);
		\draw [style=thick] (86) to (94);
		\draw [style=thick] (95) to (97.center);
		\draw [style=thick] (91) to (98.center);
		\draw [style=thick] (90) to (102.center);
		\draw [style=thick] (93) to (101.center);
		\draw [style=thick] (89) to (100.center);
		\draw [style=thick] (94) to (99.center);
		\draw [style=thick] (64) to (73.center);
		\draw [style=thick] (72.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishrule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (3.5, -3.5) {};
		\node [style=node] (1) at (1.5, -3.5) {};
		\node [style=node] (2) at (0.5, -3.5) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (3.5, -1.75) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -4) {};
		\node [style=none] (11) at (8, -4) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (13) at (2.5, -3.5) {$\bm{\ldots}$};
		\node [style=node] (14) at (7.5, -3.5) {};
		\node [style=node] (15) at (5.5, -3.5) {};
		\node [style=node] (16) at (4.5, -3.5) {};
		\node [style=none] (17) at (4.5, -1.75) {};
		\node [style=none] (18) at (7.5, -1.75) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (20) at (6, -1.75) {};
		\node [style=none] (21) at (5.25, -1.75) {};
		\node [style=none] (22) at (6.75, -1.75) {};
		\node [style=none] (27) at (6.5, -3.5) {$\bm{\ldots}$};
		\node [style=none] (28) at (9, -2) {$\bm{=}$};
		\node [style=none] (29) at (11.5, -2.5) {\LARGE$\bm{\sum \limits_{\sigma \in S_n}}$};
		\node [style=none] (33) at (16.75, 2.5) {};
		\node [style=none] (34) at (16.75, -6) {};
		\node [style=none] (35) at (32.5, -6) {};
		\node [style=none] (36) at (32.5, 2.5) {};
		\node [style=node] (37) at (27.75, -5.5) {};
		\node [style=node] (38) at (23.75, -5.5) {};
		\node [style=node] (39) at (19.75, -5.5) {};
		\node [style=none] (40) at (29.75, -5.5) {$\bm{\ldots}$};
		\node [style=node] (41) at (25.75, -5.5) {};
		\node [style=node] (42) at (32, -5.5) {};
		\node [style=node] (43) at (17.75, -5.5) {};
		\node [style=none] (44) at (21.75, -5.5) {$\bm{\ldots}$};
		\node [style=node] (45) at (27.75, -1) {};
		\node [style=node] (46) at (23.75, -1) {};
		\node [style=node] (47) at (19.75, -1) {};
		\node [style=none] (48) at (29.75, -1) {$\bm{\ldots}$};
		\node [style=node] (49) at (25.75, -1) {};
		\node [style=node] (50) at (32, -1) {};
		\node [style=node] (51) at (17.75, -1) {};
		\node [style=none] (52) at (21.75, -1) {$\bm{\ldots}$};
		\node [style=none] (53) at (17.25, -2.25) {};
		\node [style=none] (54) at (17.25, -4.25) {};
		\node [style=none] (55) at (24.25, -4.25) {};
		\node [style=none] (56) at (24.25, -2.25) {};
		\node [style=none] (57) at (20.75, -3.25) {\LARGE$\bm{\sigma}$};
		\node [style=none] (58) at (17.75, -2.25) {};
		\node [style=none] (59) at (19.75, -2.25) {};
		\node [style=none] (60) at (23.75, -2.25) {};
		\node [style=none] (61) at (23.75, -4.25) {};
		\node [style=none] (62) at (19.75, -4.25) {};
		\node [style=none] (63) at (17.75, -4.25) {};
		\node [style=none] (64) at (14.5, -2) {\LARGE$\bm{(-1)^{\sigma}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (11.center) to (12.center);
		\draw [style={dash_2}] (12.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style=jellyfish] (5.center)
			 to [bend left=45, looseness=0.75] (4.center)
			 to (3.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (2) to (7.center);
		\draw [style=thick] (1) to (6.center);
		\draw [style=thick] (0) to (8.center);
		\draw [style=jellyfish] (19.center)
			 to [bend left=45, looseness=0.75] (18.center)
			 to (17.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (16) to (21.center);
		\draw [style=thick] (15) to (20.center);
		\draw [style=thick] (14) to (22.center);
		\draw [style={dash_2}] (33.center) to (34.center);
		\draw [style={dash_2}] (34.center) to (35.center);
		\draw [style={dash_2}] (35.center) to (36.center);
		\draw [style={dash_2}] (36.center) to (33.center);
		\draw [style=thick] (42) to (50);
		\draw [style=thick] (53.center) to (56.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick] (55.center) to (54.center);
		\draw [style=thick] (54.center) to (53.center);
		\draw [style=thick] (58.center) to (51);
		\draw [style=thick] (43) to (63.center);
		\draw [style=thick] (39) to (62.center);
		\draw [style=thick] (47) to (59.center);
		\draw [style=thick] (60.center) to (46);
		\draw [style=thick] (38) to (61.center);
		\draw [style=thick] (41) to (49);
		\draw [style=thick] (37) to (45);
		\draw [style=thick, bend left=90] (46) to (50);
		\draw [style=thick, bend left=90] (47) to (45);
		\draw [style=thick, bend left=90] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {$1$};
		\node [style=node] (1) at (1, 0) {};
		\node [style=node] (2) at (1, -3) {};
		\node [style=none] (5) at (1, -4) {$2$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -3.5) {};
		\node [style=none] (10) at (1.5, -3.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {$1$};
		\node [style=node] (1) at (1, 0) {};
		\node [style=node] (2) at (1, -3) {};
		\node [style=none] (3) at (1, -4) {$2$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -3.5) {};
		\node [style=none] (6) at (1.5, -3.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (3.5, -3.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=node] (6) at (3, 0) {};
		\node [style=node] (7) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=thick] (7) to (0);
		\draw [style=thick] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partdiagrams1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (3, 1) {$1$};
		\node [style=none] (95) at (6, 1) {$2$};
		\node [style=none] (96) at (9, 1) {$3$};
		\node [style=none] (97) at (12, 1) {$4$};
		\node [style=none] (98) at (0, -5) {$5$};
		\node [style=none] (99) at (3, -5) {$6$};
		\node [style=none] (100) at (6, -5) {$7$};
		\node [style=none] (101) at (9, -5) {$8$};
		\node [style=none] (102) at (12, -5) {$9$};
		\node [style=none] (103) at (15, -5) {$10$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (15.5, -4.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
		\node [style=node] (108) at (3, 0) {};
		\node [style=node] (109) at (6, 0) {};
		\node [style=node] (110) at (9, 0) {};
		\node [style=node] (111) at (12, 0) {};
		\node [style=node] (112) at (0, -4) {};
		\node [style=node] (113) at (3, -4) {};
		\node [style=node] (114) at (6, -4) {};
		\node [style=node] (115) at (9, -4) {};
		\node [style=node] (116) at (12, -4) {};
		\node [style=node] (117) at (15, -4) {};
		\node [style=none] (118) at (24, 1) {$1$};
		\node [style=none] (119) at (27, 1) {$2$};
		\node [style=none] (120) at (30, 1) {$3$};
		\node [style=none] (121) at (33, 1) {$4$};
		\node [style=none] (122) at (21, -5) {$5$};
		\node [style=none] (123) at (24, -5) {$6$};
		\node [style=none] (124) at (27, -5) {$7$};
		\node [style=none] (125) at (30, -5) {$8$};
		\node [style=none] (126) at (33, -5) {$9$};
		\node [style=none] (127) at (36, -5) {$10$};
		\node [style=node] (132) at (24, 0) {};
		\node [style=node] (133) at (27, 0) {};
		\node [style=node] (134) at (30, 0) {};
		\node [style=node] (135) at (33, 0) {};
		\node [style=node] (136) at (21, -4) {};
		\node [style=node] (137) at (24, -4) {};
		\node [style=node] (138) at (27, -4) {};
		\node [style=node] (139) at (30, -4) {};
		\node [style=node] (140) at (33, -4) {};
		\node [style=node] (141) at (36, -4) {};
		\node [style=none] (142) at (20.5, 0.5) {};
		\node [style=none] (143) at (20.5, -4.5) {};
		\node [style=none] (144) at (36.5, -4.5) {};
		\node [style=none] (145) at (36.5, 0.5) {};
		\node [style=none] (146) at (-3, -2) {\huge{b)}};
		\node [style=none] (147) at (18, -2) {\huge{c)}};
		\node [style=none] (148) at (-18, 1) {$1$};
		\node [style=none] (149) at (-15, 1) {$2$};
		\node [style=none] (150) at (-12, 1) {$3$};
		\node [style=none] (151) at (-9, 1) {$4$};
		\node [style=none] (152) at (-21, -5) {$5$};
		\node [style=none] (153) at (-18, -5) {$6$};
		\node [style=none] (154) at (-15, -5) {$7$};
		\node [style=none] (155) at (-12, -5) {$8$};
		\node [style=none] (156) at (-9, -5) {$9$};
		\node [style=none] (157) at (-6, -5) {$10$};
		\node [style=none] (158) at (-21.5, 0.5) {};
		\node [style=none] (159) at (-21.5, -4.5) {};
		\node [style=none] (160) at (-5.5, -4.5) {};
		\node [style=none] (161) at (-5.5, 0.5) {};
		\node [style=node] (162) at (-18, 0) {};
		\node [style=node] (163) at (-15, 0) {};
		\node [style=node] (164) at (-12, 0) {};
		\node [style=node] (165) at (-9, 0) {};
		\node [style=node] (166) at (-21, -4) {};
		\node [style=node] (167) at (-18, -4) {};
		\node [style=node] (168) at (-15, -4) {};
		\node [style=node] (169) at (-12, -4) {};
		\node [style=node] (170) at (-9, -4) {};
		\node [style=node] (171) at (-6, -4) {};
		\node [style=none] (172) at (-24, -2) {\huge{a)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center)
			 to (106.center)
			 to (107.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick] (112) to (108);
		\draw [style=thick, bend left=60, looseness=1.25] (113) to (114);
		\draw [style=thick] (115) to (109);
		\draw [style=thick, bend right=60, looseness=1.25] (110) to (111);
		\draw [style=thick, bend left=60, looseness=1.25] (116) to (117);
		\draw [style={dash_3}] (143.center)
			 to (144.center)
			 to (145.center)
			 to (142.center)
			 to cycle;
		\draw [style=thick] (137) to (133);
		\draw [style=thick, bend left=60, looseness=1.25] (139) to (140);
		\draw [style={dash_4}] (161.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style=thick, bend left=45, looseness=0.75] (166) to (168);
		\draw [style=thick] (168) to (164);
		\draw [style=thick] (162) to (169);
		\draw [style=thick] (167) to (163);
		\draw [style=thick, bend left=60, looseness=1.25] (170) to (171);
		\draw [style=thick] (170) to (165);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partepsilon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (0.5, -3.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parteta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (0.5, -3.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partmu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (3.5, -3.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=node] (6) at (3, -3) {};
		\node [style=node] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=thick] (0) to (7);
		\draw [style=thick] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partrel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (1.5, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -6.5) {};
		\node [style=none] (10) at (3.5, -6.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=node] (12) at (0, -6) {};
		\node [style=node] (13) at (6, -1.5) {};
		\node [style=node] (14) at (6, -4.5) {};
		\node [style=none] (16) at (5.5, -1) {};
		\node [style=none] (17) at (5.5, -5) {};
		\node [style=none] (18) at (6.5, -5) {};
		\node [style=none] (19) at (6.5, -1) {};
		\node [style=node] (20) at (10.5, 0) {};
		\node [style=node] (21) at (9, -3) {};
		\node [style=node] (22) at (12, -3) {};
		\node [style=none] (23) at (8.5, 0.5) {};
		\node [style=none] (24) at (8.5, -6.5) {};
		\node [style=none] (25) at (12.5, -6.5) {};
		\node [style=none] (26) at (12.5, 0.5) {};
		\node [style=node] (27) at (12, -6) {};
		\node [style=none] (28) at (4.5, -3) {$\bm{=}$};
		\node [style=none] (29) at (7.5, -3) {$\bm{=}$};
		\node [style=node] (30) at (18.5, -6) {};
		\node [style=node] (31) at (17, -3) {};
		\node [style=node] (32) at (20, -3) {};
		\node [style=none] (33) at (16.5, 0.5) {};
		\node [style=none] (34) at (16.5, -6.5) {};
		\node [style=none] (35) at (20.5, -6.5) {};
		\node [style=none] (36) at (20.5, 0.5) {};
		\node [style=node] (37) at (17, 0) {};
		\node [style=node] (38) at (23, -1.5) {};
		\node [style=node] (39) at (23, -4.5) {};
		\node [style=none] (40) at (22.5, -1) {};
		\node [style=none] (41) at (22.5, -5) {};
		\node [style=none] (42) at (23.5, -5) {};
		\node [style=none] (43) at (23.5, -1) {};
		\node [style=node] (44) at (27.5, -6) {};
		\node [style=node] (45) at (26, -3) {};
		\node [style=node] (46) at (29, -3) {};
		\node [style=none] (47) at (25.5, 0.5) {};
		\node [style=none] (48) at (25.5, -6.5) {};
		\node [style=none] (49) at (29.5, -6.5) {};
		\node [style=none] (50) at (29.5, 0.5) {};
		\node [style=node] (51) at (29, 0) {};
		\node [style=none] (52) at (21.5, -3) {$\bm{=}$};
		\node [style=none] (53) at (24.5, -3) {$\bm{=}$};
		\node [style=node] (54) at (35.5, -6) {};
		\node [style=node] (55) at (34, -3) {};
		\node [style=node] (56) at (37, -3) {};
		\node [style=none] (57) at (33.5, 0.5) {};
		\node [style=none] (58) at (33.5, -6.5) {};
		\node [style=none] (59) at (40.5, -6.5) {};
		\node [style=none] (60) at (40.5, 0.5) {};
		\node [style=node] (61) at (38.5, -6) {};
		\node [style=node] (62) at (43, 0) {};
		\node [style=node] (63) at (43, -6) {};
		\node [style=none] (64) at (42.5, 0.5) {};
		\node [style=none] (65) at (42.5, -6.5) {};
		\node [style=none] (66) at (46.5, -6.5) {};
		\node [style=none] (67) at (46.5, 0.5) {};
		\node [style=none] (76) at (41.5, -3) {$\bm{=}$};
		\node [style=none] (77) at (47.5, -3) {$\bm{=}$};
		\node [style=node] (78) at (35.5, 0) {};
		\node [style=node] (79) at (40, -3) {};
		\node [style=node] (80) at (38.5, 0) {};
		\node [style=node] (81) at (50.5, 0) {};
		\node [style=node] (82) at (49, -3) {};
		\node [style=node] (83) at (52, -3) {};
		\node [style=none] (84) at (48.5, 0.5) {};
		\node [style=none] (85) at (48.5, -6.5) {};
		\node [style=none] (86) at (55.5, -6.5) {};
		\node [style=none] (87) at (55.5, 0.5) {};
		\node [style=node] (88) at (50.5, -6) {};
		\node [style=node] (89) at (53.5, 0) {};
		\node [style=node] (90) at (55, -3) {};
		\node [style=node] (91) at (53.5, -6) {};
		\node [style=node] (92) at (46, 0) {};
		\node [style=node] (93) at (44.5, -3) {};
		\node [style=node] (94) at (46, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (12) to (2);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (2) to (1);
		\draw [style={dash_2}] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=thick] (14) to (13);
		\draw [style={dash_2}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=thick] (22) to (20);
		\draw [style=thick] (21) to (20);
		\draw [style=thick] (27) to (22);
		\draw [style={dash_2}] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style={dash_2}] (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style={dash_2}] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=thick] (39) to (38);
		\draw [style=thick] (37) to (31);
		\draw [style=thick] (31) to (30);
		\draw [style=thick] (30) to (32);
		\draw [style=thick] (44) to (45);
		\draw [style=thick] (44) to (46);
		\draw [style=thick] (46) to (51);
		\draw [style={dash_2}] (58.center)
			 to (59.center)
			 to (60.center)
			 to (57.center)
			 to cycle;
		\draw [style={dash_2}] (66.center)
			 to (65.center)
			 to (64.center)
			 to (67.center)
			 to cycle;
		\draw [style={dash_2}] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=thick] (54) to (55);
		\draw [style=thick] (55) to (78);
		\draw [style=thick] (61) to (79);
		\draw [style=thick] (79) to (80);
		\draw [style=thick] (63) to (93);
		\draw [style=thick] (94) to (93);
		\draw [style=thick] (93) to (92);
		\draw [style=thick] (93) to (62);
		\draw [style=thick] (56) to (78);
		\draw [style=thick] (61) to (56);
		\draw [style=thick] (81) to (82);
		\draw [style=thick] (82) to (88);
		\draw [style=thick] (88) to (83);
		\draw [style=thick] (83) to (89);
		\draw [style=thick] (89) to (90);
		\draw [style=thick] (90) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partrel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (14, 0) {};
		\node [style=node] (2) at (14, -3) {};
		\node [style=node] (4) at (17, -3) {};
		\node [style=none] (8) at (13.5, 0.5) {};
		\node [style=none] (9) at (13.5, -6.5) {};
		\node [style=none] (10) at (17.5, -6.5) {};
		\node [style=none] (11) at (17.5, 0.5) {};
		\node [style=node] (12) at (14, -6) {};
		\node [style=node] (20) at (20, -1.5) {};
		\node [style=node] (21) at (20, -4.5) {};
		\node [style=node] (22) at (23, -4.5) {};
		\node [style=none] (23) at (19.5, -1) {};
		\node [style=none] (24) at (19.5, -5) {};
		\node [style=none] (25) at (23.5, -5) {};
		\node [style=none] (26) at (23.5, -1) {};
		\node [style=none] (29) at (18.5, -3) {$\bm{=}$};
		\node [style=node] (95) at (17, 0) {};
		\node [style=node] (96) at (17, -6) {};
		\node [style=node] (97) at (23, -1.5) {};
		\node [style=node] (98) at (0, 0) {};
		\node [style=node] (99) at (0, -3) {};
		\node [style=node] (100) at (3, -3) {};
		\node [style=none] (101) at (-0.5, 0.5) {};
		\node [style=none] (102) at (-0.5, -6.5) {};
		\node [style=none] (103) at (3.5, -6.5) {};
		\node [style=none] (104) at (3.5, 0.5) {};
		\node [style=node] (105) at (0, -6) {};
		\node [style=node] (106) at (6, -1.5) {};
		\node [style=node] (107) at (9, -4.5) {};
		\node [style=none] (108) at (5.5, -1) {};
		\node [style=none] (109) at (5.5, -5) {};
		\node [style=none] (110) at (9.5, -5) {};
		\node [style=none] (111) at (9.5, -1) {};
		\node [style=none] (112) at (4.5, -3) {$\bm{=}$};
		\node [style=node] (113) at (3, 0) {};
		\node [style=node] (114) at (9, -1.5) {};
		\node [style=node] (115) at (28, 0) {};
		\node [style=node] (116) at (28, -3) {};
		\node [style=node] (117) at (31, -3) {};
		\node [style=none] (118) at (27.5, 0.5) {};
		\node [style=none] (119) at (27.5, -6.5) {};
		\node [style=none] (120) at (31.5, -6.5) {};
		\node [style=none] (121) at (31.5, 0.5) {};
		\node [style=node] (122) at (28, -6) {};
		\node [style=node] (123) at (34, -4.5) {};
		\node [style=node] (124) at (37, -4.5) {};
		\node [style=none] (125) at (33.5, -1) {};
		\node [style=none] (126) at (33.5, -5) {};
		\node [style=none] (127) at (37.5, -5) {};
		\node [style=none] (128) at (37.5, -1) {};
		\node [style=none] (129) at (32.5, -3) {$\bm{=}$};
		\node [style=node] (130) at (31, -6) {};
		\node [style=node] (131) at (37, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style={dash_2}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=thick] (96) to (2);
		\draw [style=thick] (12) to (4);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (2) to (95);
		\draw [style=thick] (21) to (20);
		\draw [style=thick] (22) to (97);
		\draw [style={dash_2}] (101.center)
			 to (102.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [style={dash_2}] (108.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=thick] (100) to (98);
		\draw [style=thick] (99) to (113);
		\draw [style=thick] (107) to (114);
		\draw [style=thick] (105) to (99);
		\draw [style={dash_2}] (118.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style={dash_2}] (128.center)
			 to (125.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw [style=thick] (115) to (116);
		\draw [style=thick] (116) to (130);
		\draw [style=thick] (122) to (117);
		\draw [style=thick] (131) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partrel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (54) at (14, -4.5) {};
		\node [style=node] (55) at (14, -1.5) {};
		\node [style=node] (56) at (17, -1.5) {};
		\node [style=none] (57) at (13.5, 2) {};
		\node [style=none] (58) at (13.5, -8) {};
		\node [style=none] (59) at (20.5, -8) {};
		\node [style=none] (60) at (20.5, 2) {};
		\node [style=node] (61) at (17, -4.5) {};
		\node [style=none] (76) at (21.5, -3) {$\bm{=}$};
		\node [style=node] (78) at (14, 1.5) {};
		\node [style=node] (79) at (20, -1.5) {};
		\node [style=node] (80) at (17, 1.5) {};
		\node [style=node] (98) at (14, -7.5) {};
		\node [style=node] (100) at (20, -4.5) {};
		\node [style=node] (101) at (20, -7.5) {};
		\node [style=node] (102) at (17, -7.5) {};
		\node [style=node] (134) at (54, -4.5) {};
		\node [style=node] (135) at (54, -1.5) {};
		\node [style=node] (136) at (57, -1.5) {};
		\node [style=none] (137) at (53.5, 2) {};
		\node [style=none] (138) at (53.5, -8) {};
		\node [style=none] (139) at (60.5, -8) {};
		\node [style=none] (140) at (60.5, 2) {};
		\node [style=node] (141) at (57, -4.5) {};
		\node [style=none] (142) at (61.5, -3) {$\bm{=}$};
		\node [style=node] (143) at (54, 1.5) {};
		\node [style=node] (144) at (60, -1.5) {};
		\node [style=node] (145) at (57, 1.5) {};
		\node [style=node] (148) at (54, -7.5) {};
		\node [style=node] (149) at (60, 1.5) {};
		\node [style=node] (150) at (60, -4.5) {};
		\node [style=node] (152) at (57, -7.5) {};
		\node [style=node] (164) at (26, -3) {};
		\node [style=none] (165) at (22.5, 0.5) {};
		\node [style=none] (166) at (22.5, -6.5) {};
		\node [style=none] (167) at (29.5, -6.5) {};
		\node [style=none] (168) at (29.5, 0.5) {};
		\node [style=node] (169) at (23, -6) {};
		\node [style=node] (170) at (26, 0) {};
		\node [style=node] (171) at (29, 0) {};
		\node [style=node] (172) at (29, -3) {};
		\node [style=node] (173) at (29, -6) {};
		\node [style=node] (174) at (26, -6) {};
		\node [style=node] (175) at (66, -3) {};
		\node [style=none] (176) at (62.5, 0.5) {};
		\node [style=none] (177) at (62.5, -6.5) {};
		\node [style=none] (178) at (69.5, -6.5) {};
		\node [style=none] (179) at (69.5, 0.5) {};
		\node [style=node] (180) at (63, 0) {};
		\node [style=node] (181) at (66, 0) {};
		\node [style=node] (182) at (69, 0) {};
		\node [style=node] (183) at (69, -3) {};
		\node [style=node] (184) at (69, -6) {};
		\node [style=node] (185) at (66, -6) {};
		\node [style=node] (186) at (34, -4.5) {};
		\node [style=node] (187) at (34, -1.5) {};
		\node [style=node] (188) at (37, -1.5) {};
		\node [style=none] (189) at (33.5, 2) {};
		\node [style=none] (190) at (33.5, -8) {};
		\node [style=none] (191) at (40.5, -8) {};
		\node [style=none] (192) at (40.5, 2) {};
		\node [style=node] (193) at (37, -4.5) {};
		\node [style=none] (194) at (41.5, -3) {$\bm{=}$};
		\node [style=node] (195) at (34, 1.5) {};
		\node [style=node] (196) at (40, -1.5) {};
		\node [style=node] (197) at (37, 1.5) {};
		\node [style=node] (198) at (34, -7.5) {};
		\node [style=node] (199) at (40, 1.5) {};
		\node [style=node] (200) at (40, -4.5) {};
		\node [style=node] (201) at (40, -7.5) {};
		\node [style=node] (202) at (37, -7.5) {};
		\node [style=node] (203) at (43, -4.5) {};
		\node [style=node] (204) at (43, -1.5) {};
		\node [style=node] (205) at (46, -1.5) {};
		\node [style=none] (206) at (42.5, 2) {};
		\node [style=none] (207) at (42.5, -8) {};
		\node [style=none] (208) at (49.5, -8) {};
		\node [style=none] (209) at (49.5, 2) {};
		\node [style=node] (210) at (46, -4.5) {};
		\node [style=node] (211) at (43, 1.5) {};
		\node [style=node] (212) at (49, -1.5) {};
		\node [style=node] (213) at (46, 1.5) {};
		\node [style=node] (214) at (43, -7.5) {};
		\node [style=node] (215) at (49, 1.5) {};
		\node [style=node] (216) at (49, -4.5) {};
		\node [style=node] (217) at (49, -7.5) {};
		\node [style=node] (218) at (46, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (58.center)
			 to (59.center)
			 to (60.center)
			 to (57.center)
			 to cycle;
		\draw [style={dash_2}] (138.center)
			 to (139.center)
			 to (140.center)
			 to (137.center)
			 to cycle;
		\draw [style={dash_2}] (165.center)
			 to (166.center)
			 to (167.center)
			 to (168.center)
			 to cycle;
		\draw [style={dash_2}] (179.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style=thick] (98) to (54);
		\draw [style=thick] (101) to (61);
		\draw [style=thick] (102) to (100);
		\draw [style=thick] (100) to (79);
		\draw [style=thick] (61) to (55);
		\draw [style=thick] (54) to (56);
		\draw [style=thick] (79) to (80);
		\draw [style=thick] (56) to (80);
		\draw [style=thick] (55) to (78);
		\draw [style=thick] (169) to (164);
		\draw [style=thick] (164) to (171);
		\draw [style=thick] (172) to (170);
		\draw [style=thick] (174) to (164);
		\draw [style=thick] (173) to (172);
		\draw [style=thick] (184) to (175);
		\draw [style=thick] (185) to (183);
		\draw [style=thick] (183) to (182);
		\draw [style=thick] (175) to (181);
		\draw [style=thick] (175) to (180);
		\draw [style=thick] (148) to (134);
		\draw [style=thick] (141) to (152);
		\draw [style=thick] (152) to (150);
		\draw [style=thick] (141) to (135);
		\draw [style=thick] (134) to (136);
		\draw [style=thick] (150) to (144);
		\draw [style=thick] (144) to (145);
		\draw [style=thick] (136) to (149);
		\draw [style=thick] (135) to (143);
		\draw [style={dash_2}] (190.center)
			 to (191.center)
			 to (192.center)
			 to (189.center)
			 to cycle;
		\draw [style={dash_2}] (207.center)
			 to (208.center)
			 to (209.center)
			 to (206.center)
			 to cycle;
		\draw [style=thick] (201) to (193);
		\draw [style=thick] (202) to (200);
		\draw [style=thick] (187) to (193);
		\draw [style=thick] (186) to (188);
		\draw [style=thick] (188) to (199);
		\draw [style=thick] (196) to (197);
		\draw [style=thick] (198) to (186);
		\draw [style=thick] (200) to (196);
		\draw [style=thick] (187) to (195);
		\draw [style=thick] (210) to (212);
		\draw [style=thick] (216) to (205);
		\draw [style=thick] (203) to (218);
		\draw [style=thick] (214) to (210);
		\draw [style=thick] (217) to (216);
		\draw [style=thick] (204) to (203);
		\draw [style=thick] (205) to (211);
		\draw [style=thick] (204) to (213);
		\draw [style=thick] (212) to (215);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partrel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (1.5, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -6.5) {};
		\node [style=none] (10) at (3.5, -6.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=node] (12) at (0, -6) {};
		\node [style=node] (20) at (7.5, -1.5) {};
		\node [style=node] (21) at (6, -4.5) {};
		\node [style=node] (22) at (9, -4.5) {};
		\node [style=none] (23) at (5.5, -1) {};
		\node [style=none] (24) at (5.5, -5) {};
		\node [style=none] (25) at (9.5, -5) {};
		\node [style=none] (26) at (9.5, -1) {};
		\node [style=none] (28) at (4.5, -3) {$\bm{=}$};
		\node [style=node] (30) at (15.5, -6) {};
		\node [style=node] (31) at (14, -3) {};
		\node [style=node] (32) at (17, -3) {};
		\node [style=none] (33) at (13.5, 0.5) {};
		\node [style=none] (34) at (13.5, -6.5) {};
		\node [style=none] (35) at (17.5, -6.5) {};
		\node [style=none] (36) at (17.5, 0.5) {};
		\node [style=node] (37) at (15.5, 0) {};
		\node [style=node] (38) at (20, -1.5) {};
		\node [style=node] (39) at (20, -4.5) {};
		\node [style=none] (40) at (19.5, -1) {};
		\node [style=none] (41) at (19.5, -5) {};
		\node [style=none] (42) at (20.5, -5) {};
		\node [style=none] (43) at (20.5, -1) {};
		\node [style=none] (52) at (18.5, -3) {$\bm{=}$};
		\node [style=node] (95) at (3, -6) {};
		\node [style=node] (97) at (26.5, -3) {};
		\node [style=none] (99) at (24.5, 0.5) {};
		\node [style=none] (100) at (24.5, -6.5) {};
		\node [style=none] (101) at (28.5, -6.5) {};
		\node [style=none] (102) at (28.5, 0.5) {};
		\node [style=none] (104) at (29.5, -3) {$\bm{=}$};
		\node [style=none] (105) at (30.5, -3) {\LARGE$\bm{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (2) to (1);
		\draw [style={dash_2}] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=thick] (22) to (20);
		\draw [style=thick] (21) to (20);
		\draw [style={dash_2}] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style={dash_2}] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=thick] (39) to (38);
		\draw [style=thick] (37) to (31);
		\draw [style=thick] (31) to (30);
		\draw [style=thick] (30) to (32);
		\draw [style=thick] (32) to (37);
		\draw [style={dash_2}] (99.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=thick] (95) to (2);
		\draw [style=thick] (12) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partrelations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (0.5, -3.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=node] (6) at (5, 0) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (5.5, -3.5) {};
		\node [style=none] (10) at (5.5, 0.5) {};
		\node [style=node] (11) at (10, -3) {};
		\node [style=none] (12) at (9.5, 0.5) {};
		\node [style=none] (13) at (9.5, -3.5) {};
		\node [style=none] (14) at (13.5, -3.5) {};
		\node [style=none] (15) at (13.5, 0.5) {};
		\node [style=node] (16) at (13, -3) {};
		\node [style=node] (17) at (11.5, 0) {};
		\node [style=node] (18) at (18, 0) {};
		\node [style=none] (19) at (17.5, 0.5) {};
		\node [style=none] (20) at (17.5, -3.5) {};
		\node [style=none] (21) at (21.5, -3.5) {};
		\node [style=none] (22) at (21.5, 0.5) {};
		\node [style=node] (23) at (21, 0) {};
		\node [style=node] (24) at (19.5, -3) {};
		\node [style=node] (25) at (26, 0) {};
		\node [style=none] (26) at (25.5, 0.5) {};
		\node [style=none] (27) at (25.5, -3.5) {};
		\node [style=none] (28) at (29.5, -3.5) {};
		\node [style=none] (29) at (29.5, 0.5) {};
		\node [style=node] (30) at (29, 0) {};
		\node [style=node] (31) at (26, -3) {};
		\node [style=node] (32) at (29, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [style={dash_2}] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick] (11) to (17);
		\draw [style=thick] (16) to (17);
		\draw [style={dash_2}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (19.center)
			 to cycle;
		\draw [style=thick] (24) to (18);
		\draw [style=thick] (24) to (23);
		\draw [style={dash_2}] (27.center)
			 to (28.center)
			 to (29.center)
			 to (26.center)
			 to cycle;
		\draw [style=thick] (31) to (30);
		\draw [style=thick] (32) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (3.5, -3.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=node] (6) at (3, 0) {};
		\node [style=node] (7) at (0, -3) {};
		\node [style=node] (8) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=thick] (7) to (6);
		\draw [style=thick] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (2, -4) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (36) at (6, 3) {};
		\node [style=none] (37) at (6, -4) {};
		\node [style=none] (38) at (9, -4) {};
		\node [style=none] (39) at (9, 3) {};
		\node [style=large box] (42) at (7.5, -0.5) {$f$};
		\node [style=none] (43) at (13, 3) {};
		\node [style=none] (44) at (13, -4) {};
		\node [style=none] (45) at (16, -4) {};
		\node [style=none] (46) at (16, 3) {};
		\node [style=large box] (49) at (14.5, -1.25) {$f$};
		\node [style=large box] (50) at (14.5, 0.25) {$g$};
		\node [style=none] (51) at (20, 3) {};
		\node [style=none] (52) at (20, -4) {};
		\node [style=none] (53) at (26, -4) {};
		\node [style=none] (54) at (26, 3) {};
		\node [style=large box] (57) at (21.5, -0.5) {$f$};
		\node [style=large box] (58) at (24.5, -0.5) {$h$};
		\node [style=none] (62) at (1, 2) {};
		\node [style=none] (63) at (1, -3) {};
		\node [style=none] (64) at (1, -3.5) {$X$};
		\node [style=none] (65) at (1, 2.5) {$X$};
		\node [style=none] (66) at (7.5, 2.5) {$Y$};
		\node [style=none] (67) at (7.5, -3.5) {$X$};
		\node [style=none] (68) at (7.5, 2) {};
		\node [style=none] (69) at (7.5, -3) {};
		\node [style=none] (70) at (14.5, 2.5) {$Z$};
		\node [style=none] (71) at (14.5, -3.5) {$X$};
		\node [style=none] (72) at (14.5, 2) {};
		\node [style=none] (73) at (14.5, -3) {};
		\node [style=none] (74) at (24.5, 2.5) {$Z$};
		\node [style=none] (75) at (21.5, -3.5) {$X$};
		\node [style=none] (76) at (24.5, -3.5) {$W$};
		\node [style=none] (77) at (21.5, 2.5) {$Y$};
		\node [style=none] (78) at (21.5, 2) {};
		\node [style=none] (79) at (21.5, -3) {};
		\node [style=none] (80) at (24.5, 2) {};
		\node [style=none] (81) at (24.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (4.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (2.center);
		\draw [style={dash_2}] (37.center) to (38.center);
		\draw [style={dash_2}] (38.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (36.center);
		\draw [style={dash_2}] (36.center) to (37.center);
		\draw [style={dash_2}] (46.center) to (43.center);
		\draw [style={dash_2}] (43.center) to (44.center);
		\draw [style={dash_2}] (44.center) to (45.center);
		\draw [style={dash_2}] (45.center) to (46.center);
		\draw [style={dash_2}] (54.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (52.center);
		\draw [style={dash_2}] (52.center) to (53.center);
		\draw [style={dash_2}] (53.center) to (54.center);
		\draw [style=thick] (62.center) to (63.center);
		\draw [style=thick] (69.center) to (68.center);
		\draw [style=thick] (73.center) to (72.center);
		\draw [style=thick] (79.center) to (78.center);
		\draw [style=thick] (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmfactoring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -4.5) {$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (3, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (9, 0) {};
		\node [style=node] (19) at (6, 0) {};
		\node [style=node] (20) at (19, -9) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (19, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (27) at (16, -9) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (28, -6) {};
		\node [style=node] (36) at (25, -6) {};
		\node [style=none] (37) at (30, -4.5) {$\bm{=}$};
		\node [style=node] (38) at (35, -9) {};
		\node [style=none] (39) at (31.5, 0.5) {};
		\node [style=none] (40) at (31.5, -9.5) {};
		\node [style=none] (41) at (44.5, -9.5) {};
		\node [style=none] (42) at (44.5, 0.5) {};
		\node [style=node] (43) at (35, 0) {};
		\node [style=node] (44) at (44, -9) {};
		\node [style=node] (45) at (32, -9) {};
		\node [style=node] (46) at (38, -9) {};
		\node [style=node] (47) at (41, -9) {};
		\node [style=node] (50) at (44, -6) {};
		\node [style=node] (51) at (41, -6) {};
		\node [style=node] (52) at (38, -6) {};
		\node [style=node] (53) at (35, -6) {};
		\node [style=none] (54) at (46, -4.5) {$\bm{=}$};
		\node [style=node] (55) at (51, -9) {};
		\node [style=none] (56) at (47.5, 0.5) {};
		\node [style=none] (57) at (47.5, -9.5) {};
		\node [style=none] (58) at (60.5, -9.5) {};
		\node [style=none] (59) at (60.5, 0.5) {};
		\node [style=node] (60) at (51, 0) {};
		\node [style=node] (61) at (60, -9) {};
		\node [style=node] (62) at (48, -9) {};
		\node [style=node] (63) at (54, -9) {};
		\node [style=node] (64) at (57, -9) {};
		\node [style=node] (67) at (60, -6) {};
		\node [style=node] (68) at (57, -6) {};
		\node [style=node] (69) at (54, -6) {};
		\node [style=node] (70) at (51, -6) {};
		\node [style=node] (71) at (54, -3) {};
		\node [style=node] (72) at (51, -3) {};
		\node [style=node] (73) at (41, 0) {};
		\node [style=node] (74) at (38, 0) {};
		\node [style=node] (75) at (25, 0) {};
		\node [style=node] (76) at (22, 0) {};
		\node [style=node] (77) at (54, 0) {};
		\node [style=node] (78) at (57, 0) {};
		\node [style=none] (79) at (62, -4.5) {$\bm{=}$};
		\node [style=node] (80) at (67, -9) {};
		\node [style=none] (82) at (63.5, -9.5) {};
		\node [style=none] (83) at (76.5, -9.5) {};
		\node [style=node] (85) at (67, 0) {};
		\node [style=node] (86) at (76, -9) {};
		\node [style=node] (87) at (64, -9) {};
		\node [style=node] (88) at (70, -9) {};
		\node [style=node] (89) at (73, -9) {};
		\node [style=node] (90) at (76, -6) {};
		\node [style=node] (91) at (73, -6) {};
		\node [style=node] (92) at (70, -6) {};
		\node [style=node] (93) at (67, -6) {};
		\node [style=node] (94) at (70, -3) {};
		\node [style=node] (95) at (67, -3) {};
		\node [style=node] (96) at (70, 0) {};
		\node [style=node] (97) at (73, 0) {};
		\node [style=node] (98) at (73, -3) {};
		\node [style=node] (99) at (64.25, -6) {};
		\node [style=none] (102) at (63.5, -6) {};
		\node [style=none] (103) at (76.5, -6) {};
		\node [style=none] (104) at (63.5, -3) {};
		\node [style=none] (105) at (63.5, -6) {};
		\node [style=none] (106) at (76.5, -6) {};
		\node [style=none] (107) at (76.5, -3) {};
		\node [style=none] (108) at (63.5, -3) {};
		\node [style=none] (109) at (76.5, -3) {};
		\node [style=none] (110) at (76.5, 0) {};
		\node [style=none] (111) at (63.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style=thick] (28) to (36);
		\draw [style=thick] (26) to (33);
		\draw [style=thick, bend right=60, looseness=1.25] (33) to (36);
		\draw [style=thick] (29) to (25);
		\draw [style=thick, bend left=60, looseness=1.25] (27) to (20);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style=thick] (46) to (51);
		\draw [style=thick] (44) to (50);
		\draw [style=thick, bend right=60, looseness=1.25] (50) to (51);
		\draw [style=thick] (47) to (43);
		\draw [style=thick, bend left=60, looseness=1.25] (53) to (52);
		\draw [style=thick] (45) to (53);
		\draw [style=thick] (52) to (38);
		\draw [style={dash_2}] (59.center) to (56.center);
		\draw [style={dash_2}] (56.center) to (57.center);
		\draw [style={dash_2}] (57.center) to (58.center);
		\draw [style={dash_2}] (58.center) to (59.center);
		\draw [style=thick] (63) to (68);
		\draw [style=thick] (61) to (67);
		\draw [style=thick, bend right=60, looseness=1.25] (67) to (68);
		\draw [style=thick] (64) to (60);
		\draw [style=thick, bend left=60, looseness=1.25] (70) to (69);
		\draw [style=thick] (62) to (70);
		\draw [style=thick] (69) to (55);
		\draw [style=thick, bend right=60, looseness=1.25] (72) to (71);
		\draw [style=thick, bend right=60, looseness=1.25] (74) to (73);
		\draw [style=thick, bend right=60, looseness=1.25] (76) to (75);
		\draw [style=thick] (72) to (77);
		\draw [style=thick] (71) to (78);
		\draw [style={dash_2}] (107.center)
			 to (104.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=thick] (99) to (98);
		\draw [style=thick, bend right=60, looseness=1.25] (95) to (94);
		\draw [style=thick, bend right=60, looseness=1.25] (92) to (93);
		\draw [style=thick, bend left=60, looseness=1.25] (91) to (90);
		\draw [style={dash_5}] (110.center)
			 to (111.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style=thick] (85) to (98);
		\draw [style=thick] (95) to (96);
		\draw [style=thick] (94) to (97);
		\draw [style={dash_5}] (103.center)
			 to (102.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=thick] (89) to (99);
		\draw [style=thick] (87) to (93);
		\draw [style=thick] (80) to (92);
		\draw [style=thick] (88) to (91);
		\draw [style=thick] (86) to (90);
		\draw [style={dash_4}] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (17) to (8);
		\draw [style=thick] (17) to (6);
		\draw [style=thick, bend right=60, looseness=1.25] (19) to (18);
		\draw [style=thick, bend left=300, looseness=1.25] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmfactoring2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (3, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (9, 0) {};
		\node [style=node] (19) at (6, 0) {};
		\node [style=node] (20) at (19, -9) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (19, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (27) at (16, -9) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (28, -6) {};
		\node [style=none] (37) at (30, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (38) at (35, -9) {};
		\node [style=none] (39) at (31.5, 0.5) {};
		\node [style=none] (40) at (31.5, -9.5) {};
		\node [style=none] (41) at (44.5, -9.5) {};
		\node [style=none] (42) at (44.5, 0.5) {};
		\node [style=node] (43) at (35, 0) {};
		\node [style=node] (44) at (44, -9) {};
		\node [style=node] (45) at (32, -9) {};
		\node [style=node] (46) at (38, -9) {};
		\node [style=node] (47) at (41, -9) {};
		\node [style=node] (50) at (44, -6) {};
		\node [style=node] (51) at (41, -6) {};
		\node [style=node] (52) at (38, -6) {};
		\node [style=none] (54) at (46, -4.5) {\Huge$\bm{=}$};
		\node [style=none] (56) at (47.5, 0.5) {};
		\node [style=none] (57) at (47.5, -9.5) {};
		\node [style=none] (58) at (60.5, -9.5) {};
		\node [style=none] (59) at (60.5, 0.5) {};
		\node [style=node] (60) at (51, 0) {};
		\node [style=node] (71) at (54, -3) {};
		\node [style=node] (72) at (51, -3) {};
		\node [style=node] (73) at (41, 0) {};
		\node [style=node] (74) at (38, 0) {};
		\node [style=node] (75) at (25, 0) {};
		\node [style=node] (76) at (22, 0) {};
		\node [style=node] (77) at (54, 0) {};
		\node [style=node] (78) at (57, 0) {};
		\node [style=none] (79) at (62, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (80) at (67, -9) {};
		\node [style=none] (82) at (63.5, -9.5) {};
		\node [style=none] (83) at (76.5, -9.5) {};
		\node [style=node] (85) at (67, 0) {};
		\node [style=node] (86) at (76, -9) {};
		\node [style=node] (87) at (64, -9) {};
		\node [style=node] (88) at (70, -9) {};
		\node [style=node] (89) at (73, -9) {};
		\node [style=node] (90) at (76, -6) {};
		\node [style=node] (91) at (73, -6) {};
		\node [style=node] (92) at (70, -6) {};
		\node [style=node] (93) at (67, -6) {};
		\node [style=node] (94) at (70, -3) {};
		\node [style=node] (95) at (67, -3) {};
		\node [style=node] (96) at (70, 0) {};
		\node [style=node] (97) at (73, 0) {};
		\node [style=node] (98) at (73, -3) {};
		\node [style=node] (99) at (64, -6) {};
		\node [style=none] (102) at (63.5, -6) {};
		\node [style=none] (103) at (76.5, -6) {};
		\node [style=none] (104) at (63.5, -3) {};
		\node [style=none] (105) at (63.5, -6) {};
		\node [style=none] (106) at (76.5, -6) {};
		\node [style=none] (107) at (76.5, -3) {};
		\node [style=none] (108) at (63.5, -3) {};
		\node [style=none] (109) at (76.5, -3) {};
		\node [style=none] (110) at (76.5, 0.5) {};
		\node [style=none] (111) at (63.5, 0.5) {};
		\node [style=node] (112) at (51, -9) {};
		\node [style=node] (113) at (60, -9) {};
		\node [style=node] (114) at (48, -9) {};
		\node [style=node] (115) at (54, -9) {};
		\node [style=node] (116) at (57, -9) {};
		\node [style=node] (117) at (60, -6) {};
		\node [style=node] (118) at (57, -6) {};
		\node [style=node] (119) at (54, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style=thick] (29) to (25);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style=thick] (47) to (43);
		\draw [style={dash_2}] (59.center) to (56.center);
		\draw [style={dash_2}] (56.center) to (57.center);
		\draw [style={dash_2}] (57.center) to (58.center);
		\draw [style={dash_2}] (58.center) to (59.center);
		\draw [style=thick, bend right=60, looseness=1.25] (72) to (71);
		\draw [style=thick, bend right=60, looseness=1.25] (74) to (73);
		\draw [style=thick, bend right=60, looseness=1.25] (76) to (75);
		\draw [style=thick] (72) to (77);
		\draw [style=thick] (71) to (78);
		\draw [style={dash_5}] (110.center)
			 to (111.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style=thick] (85) to (98);
		\draw [style=thick] (95) to (96);
		\draw [style=thick] (94) to (97);
		\draw [style={dash_5}] (103.center)
			 to (102.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=thick] (89) to (99);
		\draw [style={dash_4}] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (17) to (8);
		\draw [style=thick, bend right=60, looseness=1.25] (19) to (18);
		\draw [style=thick, bend left=300, looseness=1.25] (1) to (9);
		\draw [style=thick, bend left=60, looseness=1.25] (29) to (26);
		\draw [style=thick] (28) to (33);
		\draw [style=thick, bend left=60, looseness=1.25] (27) to (20);
		\draw [style=thick] (46) to (50);
		\draw [style=thick] (38) to (51);
		\draw [style=thick] (45) to (52);
		\draw [style=thick, bend left=60, looseness=1.25] (47) to (44);
		\draw [style=thick, bend left=60, looseness=1.25] (52) to (51);
		\draw [style=thick] (115) to (117);
		\draw [style=thick] (112) to (118);
		\draw [style=thick] (114) to (119);
		\draw [style=thick, bend left=60, looseness=1.25] (116) to (113);
		\draw [style=thick, bend left=60, looseness=1.25] (119) to (118);
		\draw [style=thick] (60) to (116);
		\draw [style=thick] (86) to (93);
		\draw [style=thick] (88) to (90);
		\draw [style=thick] (80) to (91);
		\draw [style=thick] (87) to (92);
		\draw [style=thick] (6) to (17);
		\draw [style={dash_4}] (107.center)
			 to (104.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=thick] (93) to (98);
		\draw [style=thick, bend left=60, looseness=1.25] (99) to (93);
		\draw [style=thick, bend left=60, looseness=1.25] (92) to (91);
		\draw [style=thick, bend right=60, looseness=1.25] (95) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorprodcase4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (2) at (14, -4) {};
		\node [style=none] (3) at (14, 0) {};
		\node [style=node] (4) at (9.5, -3.5) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (5.75, -0.75) {};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (4.25, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (5, -0.75) {};
		\node [style=node] (11) at (0.5, -3.5) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (14, -1) {};
		\node [style=none] (15) at (14, 3) {};
		\node [style=node] (16) at (0.5, 2.5) {};
		\node [style=none] (17) at (10.5, 0.25) {};
		\node [style=none] (18) at (13.5, 0.25) {};
		\node [style=none] (19) at (12, 1.5) {};
		\node [style=none] (20) at (12, 0.25) {};
		\node [style=none] (21) at (11.25, 0.25) {};
		\node [style=none] (22) at (12.75, 0.25) {};
		\node [style=node] (23) at (9.5, 2.5) {};
		\node [style=none] (24) at (17, 1.5) {};
		\node [style=none] (25) at (17, -2.5) {};
		\node [style=node] (26) at (17.5, 1) {};
		\node [style=node] (27) at (20.5, 1) {};
		\node [style=none] (28) at (27, -2.5) {};
		\node [style=none] (29) at (27, 1.5) {};
		\node [style=node] (30) at (17.5, -2) {};
		\node [style=node] (31) at (20.5, -2) {};
		\node [style=none] (32) at (15.5, -0.5) {$\bm{=}$};
		\node [style=none] (33) at (28.5, -0.5) {\Large$\bm{-}$};
		\node [style=node] (42) at (3.5, 2.5) {};
		\node [style=node] (43) at (6.5, 2.5) {};
		\node [style=node] (44) at (3.5, -3.5) {};
		\node [style=node] (45) at (6.5, -3.5) {};
		\node [style=node] (46) at (23.5, 1) {};
		\node [style=node] (47) at (26.5, 1) {};
		\node [style=node] (48) at (23.5, -2) {};
		\node [style=node] (49) at (26.5, -2) {};
		\node [style=none] (50) at (30, 1.5) {};
		\node [style=none] (51) at (30, -2.5) {};
		\node [style=node] (52) at (30.5, 1) {};
		\node [style=node] (53) at (33.5, 1) {};
		\node [style=none] (54) at (40, -2.5) {};
		\node [style=none] (55) at (40, 1.5) {};
		\node [style=node] (56) at (30.5, -2) {};
		\node [style=node] (57) at (33.5, -2) {};
		\node [style=node] (58) at (36.5, 1) {};
		\node [style=node] (59) at (39.5, 1) {};
		\node [style=node] (60) at (36.5, -2) {};
		\node [style=node] (61) at (39.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (0.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (2.center);
		\draw [style=jellyfish] (7.center)
			 to [bend left=45, looseness=0.75] (6.center)
			 to (5.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style={dash_2}] (14.center) to (15.center);
		\draw [style={dash_2}] (15.center) to (12.center);
		\draw [style={dash_2}] (12.center) to (13.center);
		\draw [style=jellyfish] (17.center)
			 to [bend left=45, looseness=0.75] (19.center)
			 to [bend left=45, looseness=0.75] (18.center)
			 to cycle;
		\draw [style=thick, in=270, out=270, looseness=1.75] (16) to (9.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (28.center);
		\draw [style={dash_2}] (28.center) to (29.center);
		\draw [style={dash_2}] (29.center) to (24.center);
		\draw [style=thick] (44) to (10.center);
		\draw [style=thick] (11) to (42);
		\draw [style=thick] (45) to (43);
		\draw [style=thick, in=255, out=-105, looseness=2.25] (23) to (21.center);
		\draw [style=thick] (4) to (22.center);
		\draw [style={dash_2}] (50.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (54.center);
		\draw [style={dash_2}] (54.center) to (55.center);
		\draw [style={dash_2}] (55.center) to (50.center);
		\draw [style=thick] (48) to (46);
		\draw [style=thick] (30) to (27);
		\draw [style=thick, bend right=45, looseness=0.50] (26) to (47);
		\draw [style=thick, bend left=45, looseness=0.75] (31) to (49);
		\draw [style=thick] (52) to (61);
		\draw [style=thick] (57) to (59);
		\draw [style=thick] (60) to (58);
		\draw [style=thick] (56) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorproddecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (12, -3) {};
		\node [style=node] (1) at (9, -3) {};
		\node [style=node] (2) at (6, -3) {};
		\node [style=node] (3) at (2.75, -3) {};
		\node [style=node] (4) at (6, 0) {};
		\node [style=node] (5) at (3, 0) {};
		\node [style=node] (6) at (9, 0) {};
		\node [style=node] (7) at (0, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (15) at (34, -3) {};
		\node [style=node] (16) at (31, -3) {};
		\node [style=node] (17) at (28, -3) {};
		\node [style=node] (18) at (25, -3) {};
		\node [style=node] (19) at (19, 0) {};
		\node [style=node] (20) at (16, 0) {};
		\node [style=node] (21) at (23.5, 0) {};
		\node [style=node] (22) at (22, -3) {};
		\node [style=none] (23) at (33.5, -3.5) {};
		\node [style=none] (24) at (33.5, 0.5) {};
		\node [style=none] (25) at (34.5, 0.5) {};
		\node [style=none] (26) at (34.5, -3.5) {};
		\node [style=none] (27) at (31.5, -3.5) {};
		\node [style=none] (28) at (27.5, -3.5) {};
		\node [style=none] (29) at (31.5, 0.5) {};
		\node [style=none] (30) at (27.5, 0.5) {};
		\node [style=none] (31) at (25.5, -3.5) {};
		\node [style=none] (32) at (21.5, -3.5) {};
		\node [style=none] (33) at (25.5, 0.5) {};
		\node [style=none] (34) at (21.5, 0.5) {};
		\node [style=none] (35) at (19.5, -3.5) {};
		\node [style=none] (36) at (15.5, -3.5) {};
		\node [style=none] (37) at (19.5, 0.5) {};
		\node [style=none] (38) at (15.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick] (3) to (6);
		\draw [style=thick, bend left=60, looseness=1.25] (7) to (3);
		\draw [style=thick, bend left=60, looseness=1.25] (2) to (1);
		\draw [style=thick, bend right=60, looseness=1.25] (5) to (4);
		\draw [style={dash_4}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={dash_4}] (38.center)
			 to (36.center)
			 to (35.center)
			 to (37.center)
			 to cycle;
		\draw [style={dash_4}] (31.center)
			 to (32.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style={dash_4}] (28.center)
			 to (27.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (17) to (16);
		\draw [style=thick] (18) to (21);
		\draw [style=thick, bend left=60, looseness=1.25] (22) to (18);
		\draw [style=thick, bend right=60, looseness=1.25] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

